Degeneration of curves on some polarized toric surfaces

We address the following question: Given a polarized toric surface (S,L), and a general integral curve C of geometric genus g in the linear system |L|, do there exist degenerations of C in |L| to general integral curves of smaller geometric genera? We give an affirmative answer to this question for surfaces associated to h-transverse polygons, provided that the characteristic of the ground field is large enough. We give examples of surfaces in small characteristic, for which the answer to the question is negative. In case the answer is affirmative, we deduce that a general curve C as above is nodal. In characteristic 0, we use the result to show irreducibility of Severi varieties of a large class of polarized toric surfaces with h-transverse polygon.

==> figdiamond.tex <==
%Straight Lines [id:da4888837938557874] 
\draw    (26.63,51.95) -- (116.37,82.27) ;
%Straight Lines [id:da2721393265340596] 
\draw    (116.37,82.27) -- (206.22,52.16) ;
%Straight Lines [id:da27810320497743024] 
\draw    (26.63,51.95) -- (116.27,21.85) ;
%Straight Lines [id:da3723604604399017] 
\draw    (116.27,21.85) -- (206.22,52.16) ;
%Shape: Ellipse [id:dp8094429717343901] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (84.22,52.45) .. controls (84.22,51.01) and (85.3,49.85) .. (86.63,49.85) .. controls (87.97,49.85) and (89.05,51.01) .. (89.05,52.45) .. controls (89.05,53.89) and (87.97,55.05) .. (86.63,55.05) .. controls (85.3,55.05) and (84.22,53.89) .. (84.22,52.45) -- cycle ;
%Shape: Ellipse [id:dp36423287701944973] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113.95,52.74) .. controls (113.95,51.3) and (115.03,50.14) .. (116.37,50.14) .. controls (117.7,50.14) and (118.79,51.3) .. (118.79,52.74) .. controls (118.79,54.18) and (117.7,55.34) .. (116.37,55.34) .. controls (115.03,55.34) and (113.95,54.18) .. (113.95,52.74) -- cycle ;
%Shape: Ellipse [id:dp2716977789687576] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54.12,51.59) .. controls (54.12,50.16) and (55.2,48.99) .. (56.53,48.99) .. controls (57.87,48.99) and (58.95,50.16) .. (58.95,51.59) .. controls (58.95,53.03) and (57.87,54.2) .. (56.53,54.2) .. controls (55.2,54.2) and (54.12,53.03) .. (54.12,51.59) -- cycle ;
%Shape: Ellipse [id:dp005470857200861712] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143.81,52.16) .. controls (143.81,50.72) and (144.89,49.56) .. (146.22,49.56) .. controls (147.56,49.56) and (148.64,50.72) .. (148.64,52.16) .. controls (148.64,53.6) and (147.56,54.76) .. (146.22,54.76) .. controls (144.89,54.76) and (143.81,53.6) .. (143.81,52.16) -- cycle ;
%Shape: Ellipse [id:dp5272939028506242] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113.95,82.27) .. controls (113.95,80.84) and (115.03,79.67) .. (116.37,79.67) .. controls (117.7,79.67) and (118.78,80.84) .. (118.78,82.27) .. controls (118.78,83.71) and (117.7,84.87) .. (116.37,84.87) .. controls (115.03,84.87) and (113.95,83.71) .. (113.95,82.27) -- cycle ;
%Shape: Ellipse [id:dp6398049834927398] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113.85,21.85) .. controls (113.85,20.41) and (114.93,19.25) .. (116.27,19.25) .. controls (117.6,19.25) and (118.69,20.41) .. (118.69,21.85) .. controls (118.69,23.29) and (117.6,24.45) .. (116.27,24.45) .. controls (114.93,24.45) and (113.85,23.29) .. (113.85,21.85) -- cycle ;
%Shape: Ellipse [id:dp9583430663476604] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (24.22,51.95) .. controls (24.22,50.51) and (25.3,49.35) .. (26.63,49.35) .. controls (27.97,49.35) and (29.05,50.51) .. (29.05,51.95) .. controls (29.05,53.39) and (27.97,54.55) .. (26.63,54.55) .. controls (25.3,54.55) and (24.22,53.39) .. (24.22,51.95) -- cycle ;
%Shape: Ellipse [id:dp021032513291959876] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.81,52.16) .. controls (173.81,50.72) and (174.89,49.56) .. (176.22,49.56) .. controls (177.56,49.56) and (178.64,50.72) .. (178.64,52.16) .. controls (178.64,53.6) and (177.56,54.76) .. (176.22,54.76) .. controls (174.89,54.76) and (173.81,53.6) .. (173.81,52.16) -- cycle ;
%Shape: Ellipse [id:dp8711922100407925] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (203.81,52.16) .. controls (203.81,50.72) and (204.89,49.56) .. (206.22,49.56) .. controls (207.56,49.56) and (208.64,50.72) .. (208.64,52.16) .. controls (208.64,53.6) and (207.56,54.76) .. (206.22,54.76) .. controls (204.89,54.76) and (203.81,53.6) .. (203.81,52.16) -- cycle ;



==> figflattenedcycle.tex <==
%Shape: Ellipse [id:dp40097456359387285] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (115.62,76.91) .. controls (115.62,75.01) and (117.17,73.47) .. (119.08,73.47) .. controls (120.99,73.47) and (122.53,75.01) .. (122.53,76.91) .. controls (122.53,78.81) and (120.99,80.35) .. (119.08,80.35) .. controls (117.17,80.35) and (115.62,78.81) .. (115.62,76.91) -- cycle ;
%Straight Lines [id:da6619470579345542] 
\draw    (25.58,90.38) -- (60.83,90.68) ;
%Straight Lines [id:da25819925900755236] 
\draw    (177.08,91.41) -- (212.33,91.71) ;
%Shape: Ellipse [id:dp7274549182938631] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (173.62,91.41) .. controls (173.62,89.51) and (175.17,87.97) .. (177.08,87.97) .. controls (178.99,87.97) and (180.54,89.51) .. (180.54,91.41) .. controls (180.54,93.31) and (178.99,94.85) .. (177.08,94.85) .. controls (175.17,94.85) and (173.62,93.31) .. (173.62,91.41) -- cycle ;
%Shape: Ellipse [id:dp34875035189565173] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (57.37,90.68) .. controls (57.37,88.78) and (58.92,87.24) .. (60.83,87.24) .. controls (62.74,87.24) and (64.29,88.78) .. (64.29,90.68) .. controls (64.29,92.59) and (62.74,94.13) .. (60.83,94.13) .. controls (58.92,94.13) and (57.37,92.59) .. (57.37,90.68) -- cycle ;
%Curve Lines [id:da06336636261215878] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (60.83,90.68) .. controls (77.03,81.68) and (88.68,78.78) .. (119.08,76.91) ;
%Curve Lines [id:da6823417814312116] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (119.08,76.91) .. controls (155.66,79.75) and (164.4,83.62) .. (177.08,91.41) ;
%Curve Lines [id:da92818134150061] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (60.83,90.68) .. controls (96.44,111.65) and (144.98,111.17) .. (177.08,91.41) ;
%Straight Lines [id:da7635209398454386] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (119.08,76.91) -- (130.91,58) ;
%Straight Lines [id:da5835153395085947] 
\draw    (118.04,128.32) -- (118.74,177.31) ;
\draw [shift={(118.77,179.31)}, rotate = 269.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9670392997057369] 
\draw    (25.33,206.86) -- (60.59,207.16) ;
%Straight Lines [id:da7649951962465872] 
\draw    (176.84,207.89) -- (212.09,208.19) ;
%Shape: Ellipse [id:dp7015307796779412] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (173.38,207.89) .. controls (173.38,205.99) and (174.93,204.45) .. (176.84,204.45) .. controls (178.75,204.45) and (180.3,205.99) .. (180.3,207.89) .. controls (180.3,209.79) and (178.75,211.33) .. (176.84,211.33) .. controls (174.93,211.33) and (173.38,209.79) .. (173.38,207.89) -- cycle ;
%Shape: Ellipse [id:dp7517590433284663] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (57.13,207.16) .. controls (57.13,205.26) and (58.68,203.72) .. (60.59,203.72) .. controls (62.5,203.72) and (64.04,205.26) .. (64.04,207.16) .. controls (64.04,209.07) and (62.5,210.61) .. (60.59,210.61) .. controls (58.68,210.61) and (57.13,209.07) .. (57.13,207.16) -- cycle ;
%Curve Lines [id:da16234951965165123] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (60.59,207.16) .. controls (101.54,206.86) and (136.49,207.35) .. (176.84,207.89) ;
%Straight Lines [id:da39930791143083144] 
\draw    (379.33,89.88) -- (412.88,90.15) ;
%Straight Lines [id:da28371159308174265] 
\draw    (412.88,90.15) -- (446.43,90.43) ;
%Shape: Ellipse [id:dp5758580954952903] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (409.59,90.15) .. controls (409.59,88.42) and (411.06,87.02) .. (412.88,87.02) .. controls (414.7,87.02) and (416.17,88.42) .. (416.17,90.15) .. controls (416.17,91.89) and (414.7,93.29) .. (412.88,93.29) .. controls (411.06,93.29) and (409.59,91.89) .. (409.59,90.15) -- cycle ;
%Curve Lines [id:da8024878612058698] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]    ;
%Straight Lines [id:da6028903668520389] 
\draw    (468.64,90.76) -- (502.19,91.03) ;
%Straight Lines [id:da33188626442382085] 
\draw    (502.19,91.03) -- (535.74,91.31) ;
%Shape: Ellipse [id:dp45732320291393425] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (498.9,91.03) .. controls (498.9,89.3) and (500.37,87.9) .. (502.19,87.9) .. controls (504.01,87.9) and (505.48,89.3) .. (505.48,91.03) .. controls (505.48,92.77) and (504.01,94.17) .. (502.19,94.17) .. controls (500.37,94.17) and (498.9,92.77) .. (498.9,91.03) -- cycle ;
%Curve Lines [id:da40989666185022144] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]    ;
%Curve Lines [id:da29334459480215436] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (411.21,89.7) .. controls (345.8,25.79) and (478.45,24.54) .. (414.53,89.97) ;
%Shape: Ellipse [id:dp2000408313981994] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (498.9,60.66) .. controls (498.9,58.93) and (500.37,57.52) .. (502.19,57.52) .. controls (504.01,57.52) and (505.48,58.93) .. (505.48,60.66) .. controls (505.48,62.39) and (504.01,63.8) .. (502.19,63.8) .. controls (500.37,63.8) and (498.9,62.39) .. (498.9,60.66) -- cycle ;
%Straight Lines [id:da18497689962456243] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (502.19,91.03) -- (502.19,60.66) ;
%Straight Lines [id:da8275978397742462] 
\draw    (291.57,88.92) -- (325.12,89.2) ;
%Straight Lines [id:da8530713164011673] 
\draw    (325.12,89.2) -- (358.67,89.47) ;
%Shape: Ellipse [id:dp1453439207244166] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (321.83,89.2) .. controls (321.83,87.46) and (323.3,86.06) .. (325.12,86.06) .. controls (326.94,86.06) and (328.41,87.46) .. (328.41,89.2) .. controls (328.41,90.93) and (326.94,92.33) .. (325.12,92.33) .. controls (323.3,92.33) and (321.83,90.93) .. (321.83,89.2) -- cycle ;
%Curve Lines [id:da16274735393020823] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]    ;
%Straight Lines [id:da07910063096443698] 
\draw    (557.64,91.43) -- (591.19,91.7) ;
%Straight Lines [id:da8123867965397219] 
\draw    (591.19,91.7) -- (624.74,91.98) ;
%Shape: Ellipse [id:dp17673351341174803] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (587.9,91.7) .. controls (587.9,89.97) and (589.37,88.56) .. (591.19,88.56) .. controls (593.01,88.56) and (594.48,89.97) .. (594.48,91.7) .. controls (594.48,93.43) and (593.01,94.84) .. (591.19,94.84) .. controls (589.37,94.84) and (587.9,93.43) .. (587.9,91.7) -- cycle ;
%Curve Lines [id:da732951056881792] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]    ;
%Curve Lines [id:da9030172397043474] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (589.51,61.58) .. controls (524.1,-2.34) and (656.76,-3.58) .. (592.84,61.84) ;
%Shape: Ellipse [id:dp2691316023548648] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (587.9,61.33) .. controls (587.9,59.59) and (589.37,58.19) .. (591.19,58.19) .. controls (593.01,58.19) and (594.48,59.59) .. (594.48,61.33) .. controls (594.48,63.06) and (593.01,64.46) .. (591.19,64.46) .. controls (589.37,64.46) and (587.9,63.06) .. (587.9,61.33) -- cycle ;
%Straight Lines [id:da6855065095138116] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (591.19,91.7) -- (591.19,61.33) ;
%Straight Lines [id:da3928261063724756] 
\draw    (460.04,128.82) -- (460.74,177.81) ;
\draw [shift={(460.77,179.81)}, rotate = 269.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9576803655555596] 
\draw    (426.57,211.42) -- (460.12,211.7) ;
%Straight Lines [id:da7418725889960509] 
\draw    (460.12,211.7) -- (493.67,211.97) ;
%Shape: Ellipse [id:dp10966896311737306] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (456.83,211.7) .. controls (456.83,209.96) and (458.3,208.56) .. (460.12,208.56) .. controls (461.94,208.56) and (463.41,209.96) .. (463.41,211.7) .. controls (463.41,213.43) and (461.94,214.83) .. (460.12,214.83) .. controls (458.3,214.83) and (456.83,213.43) .. (456.83,211.7) -- cycle ;
%Curve Lines [id:da8382113461114156] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]    ;
%Shape: Brace [id:dp4771357373119641] 
\draw   (280,105.25) .. controls (279.97,109.92) and (282.29,112.26) .. (286.96,112.29) -- (449.71,113.2) .. controls (456.38,113.23) and (459.7,115.58) .. (459.67,120.25) .. controls (459.7,115.58) and (463.04,113.27) .. (469.71,113.31)(466.71,113.29) -- (632.46,114.22) .. controls (637.13,114.25) and (639.47,111.93) .. (639.5,107.26) ;
%Shape: Ellipse [id:dp0619704153423708] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (115.13,207.66) .. controls (115.13,205.76) and (116.68,204.22) .. (118.59,204.22) .. controls (120.5,204.22) and (122.04,205.76) .. (122.04,207.66) .. controls (122.04,209.57) and (120.5,211.11) .. (118.59,211.11) .. controls (116.68,211.11) and (115.13,209.57) .. (115.13,207.66) -- cycle ;

% Text Node
\draw (133.05,141.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle h$};
% Text Node
\draw (475.05,142.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle h$};
% Text Node
\draw (328.5,63) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle 1$};
% Text Node
\draw (510,36.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle 1$};



==> figheight2.tex <==

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.45,207.42) .. controls (448.45,206) and (447.3,204.85) .. (445.87,204.85) .. controls (444.45,204.85) and (443.3,206) .. (443.3,207.42) .. controls (443.3,208.85) and (444.45,210) .. (445.87,210) .. controls (447.3,210) and (448.45,208.85) .. (448.45,207.42) -- cycle ;
%Straight Lines [id:da19749907943797207] 
\draw    (445.87,208) -- (525,187) ;
%Straight Lines [id:da9355958900942223] 
\draw    (445.3,207.42) -- (445.42,185.42) ;
%Shape: Circle [id:dp30344759757216777] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.45,186.42) .. controls (448.45,185) and (447.3,183.85) .. (445.87,183.85) .. controls (444.45,183.85) and (443.3,185) .. (443.3,186.42) .. controls (443.3,187.85) and (444.45,189) .. (445.87,189) .. controls (447.3,189) and (448.45,187.85) .. (448.45,186.42) -- cycle ;
%Straight Lines [id:da17001623853131176] 
\draw    (444.87,186) -- (504,166) ;
%Shape: Circle [id:dp10900078307776684] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (526.45,187.42) .. controls (526.45,186) and (525.3,184.85) .. (523.87,184.85) .. controls (522.45,184.85) and (521.3,186) .. (521.3,187.42) .. controls (521.3,188.85) and (522.45,190) .. (523.87,190) .. controls (525.3,190) and (526.45,188.85) .. (526.45,187.42) -- cycle ;
%Shape: Circle [id:dp829274133451906] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.45,166.42) .. controls (505.45,165) and (504.3,163.85) .. (502.87,163.85) .. controls (501.45,163.85) and (500.3,165) .. (500.3,166.42) .. controls (500.3,167.85) and (501.45,169) .. (502.87,169) .. controls (504.3,169) and (505.45,167.85) .. (505.45,166.42) -- cycle ;
%Straight Lines [id:da7871377401281612] 
\draw    (502.87,167) -- (524.45,187.42) ;

% Text Node
\draw (417,175.8) node [anchor=north west][inner sep=0.75pt]    {$( 0,0)$};
% Text Node
\draw (409,205.8) node [anchor=north west][inner sep=0.75pt]    {$( 0,-1)$};
% Text Node
\draw (502,152.8) node [anchor=north west][inner sep=0.75pt]    {$( a,1)$};
% Text Node
\draw (526,176.8) node [anchor=north west][inner sep=0.75pt]    {$( a+b,0)$};
% Text Node
\draw (447.87,189.25) node [anchor=north west][inner sep=0.75pt]    {$\partial\Delta_{1}$};
% Text Node
\draw (467.87,178.25) node [anchor=north west][inner sep=0.75pt]    {$\partial\Delta_{2}$};
% Text Node
\draw (495.87,175.25) node [anchor=north west][inner sep=0.75pt]    {$\partial\Delta_{3}$};
% Text Node
\draw (487.44,200.9) node [anchor=north west][inner sep=0.75pt]    {$\partial\Delta_{4}$};


==> fightransverse1.tex <==


%Straight Lines [id:da8671241957431102] 
\draw    (82.53,91.95) -- (113.37,122.02) ;
%Straight Lines [id:da9558785505537075] 
\draw    (113.37,122.02) -- (173.64,89.91) ;
%Straight Lines [id:da5052313395307151] 
\draw    (82.53,89.34) -- (113.77,60.1) ;
%Straight Lines [id:da8489501088448761] 
\draw    (113.77,60.1) -- (173.64,89.91) ;
%Straight Lines [id:da30690539934478567] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (40.61,89.6) -- (185.66,89.6) ;
%Straight Lines [id:da7755494496372117] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (40.38,120.23) -- (185.43,120.23) ;
%Straight Lines [id:da20983978995987074] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (39.97,59.74) -- (185.83,59.74) ;
%Shape: Ellipse [id:dp38649029366770127] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111.22,89.2) .. controls (111.22,87.76) and (112.3,86.6) .. (113.63,86.6) .. controls (114.97,86.6) and (116.05,87.76) .. (116.05,89.2) .. controls (116.05,90.64) and (114.97,91.8) .. (113.63,91.8) .. controls (112.3,91.8) and (111.22,90.64) .. (111.22,89.2) -- cycle ;
%Shape: Ellipse [id:dp10067144713816467] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.45,89.49) .. controls (140.45,88.05) and (141.53,86.89) .. (142.87,86.89) .. controls (144.2,86.89) and (145.29,88.05) .. (145.29,89.49) .. controls (145.29,90.93) and (144.2,92.09) .. (142.87,92.09) .. controls (141.53,92.09) and (140.45,90.93) .. (140.45,89.49) -- cycle ;
%Shape: Ellipse [id:dp6234395376761477] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.12,89.34) .. controls (80.12,87.91) and (81.2,86.74) .. (82.53,86.74) .. controls (83.87,86.74) and (84.95,87.91) .. (84.95,89.34) .. controls (84.95,90.78) and (83.87,91.95) .. (82.53,91.95) .. controls (81.2,91.95) and (80.12,90.78) .. (80.12,89.34) -- cycle ;
%Shape: Ellipse [id:dp9357204930111218] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.22,89.91) .. controls (171.22,88.47) and (172.31,87.31) .. (173.64,87.31) .. controls (174.98,87.31) and (176.06,88.47) .. (176.06,89.91) .. controls (176.06,91.35) and (174.98,92.51) .. (173.64,92.51) .. controls (172.31,92.51) and (171.22,91.35) .. (171.22,89.91) -- cycle ;
%Shape: Ellipse [id:dp34026123911052775] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110.95,121.02) .. controls (110.95,119.59) and (112.03,118.42) .. (113.37,118.42) .. controls (114.7,118.42) and (115.78,119.59) .. (115.78,121.02) .. controls (115.78,122.46) and (114.7,123.62) .. (113.37,123.62) .. controls (112.03,123.62) and (110.95,122.46) .. (110.95,121.02) -- cycle ;
%Shape: Ellipse [id:dp8790592372432005] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111.35,60.1) .. controls (111.35,58.66) and (112.43,57.5) .. (113.77,57.5) .. controls (115.1,57.5) and (116.19,58.66) .. (116.19,60.1) .. controls (116.19,61.54) and (115.1,62.7) .. (113.77,62.7) .. controls (112.43,62.7) and (111.35,61.54) .. (111.35,60.1) -- cycle ;
%Straight Lines [id:da3064431709187043] 
\draw    (257.95,59.82) -- (378.54,120) ;
%Straight Lines [id:da5181485150131122] 
\draw    (288.53,120.44) -- (257.95,59.82) ;
%Straight Lines [id:da06351171467329175] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (237.75,59.48) -- (387.97,59.81) ;
%Shape: Donut [id:dp7597292633062929] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ,even odd rule][line width=0.75]  (270.61,90.63) .. controls (270.61,89.07) and (272.01,87.81) .. (273.74,87.81) .. controls (275.47,87.81) and (276.87,89.07) .. (276.87,90.63) .. controls (276.87,92.19) and (275.47,93.45) .. (273.74,93.45) .. controls (272.01,93.45) and (270.61,92.19) .. (270.61,90.63)(269.66,90.63) .. controls (269.66,88.55) and (271.49,86.86) .. (273.74,86.86) .. controls (275.99,86.86) and (277.82,88.55) .. (277.82,90.63) .. controls (277.82,92.72) and (275.99,94.41) .. (273.74,94.41) .. controls (271.49,94.41) and (269.66,92.72) .. (269.66,90.63) ;
%Straight Lines [id:da01676159201692684] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (238.49,89.87) -- (388.71,90.2) ;
%Straight Lines [id:da8504309764298683] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (237.98,119.74) -- (388.19,120.07) ;
%Straight Lines [id:da8651990383472403] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (308.51,49.81) -- (388.5,130.25) ;
%Straight Lines [id:da8718608301922215] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (277.76,50.28) -- (358.5,130.75) ;
%Straight Lines [id:da880197055697727] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (248.39,50.13) -- (287.04,89.02) -- (288.16,90.16) -- (328.5,130.75) ;
%Straight Lines [id:da7091063335117307] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (218.9,50.07) -- (298,130.25) ;
%Straight Lines [id:da6931842593812516] 
\draw    (435,60.38) -- (615.57,120.21) ;
%Straight Lines [id:da45298135123153194] 
\draw    (465.62,121.13) -- (435,60.38) ;
%Straight Lines [id:da1489844194759753] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (425.67,60.25) -- (625.75,60.81) ;
%Shape: Ellipse [id:dp37309817472495554] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (432.67,60.38) .. controls (432.67,59.12) and (433.71,58.1) .. (435,58.1) .. controls (436.29,58.1) and (437.33,59.12) .. (437.33,60.38) .. controls (437.33,61.64) and (436.29,62.66) .. (435,62.66) .. controls (433.71,62.66) and (432.67,61.64) .. (432.67,60.38) -- cycle ;
%Shape: Donut [id:dp058799687107124576] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ,even odd rule][line width=0.75]  (447.64,90.75) .. controls (447.64,89.27) and (449.06,88.06) .. (450.81,88.06) .. controls (452.57,88.06) and (453.99,89.27) .. (453.99,90.75) .. controls (453.99,92.24) and (452.57,93.45) .. (450.81,93.45) .. controls (449.06,93.45) and (447.64,92.24) .. (447.64,90.75)(446.73,90.75) .. controls (446.73,88.76) and (448.56,87.15) .. (450.81,87.15) .. controls (453.07,87.15) and (454.9,88.76) .. (454.9,90.75) .. controls (454.9,92.75) and (453.07,94.36) .. (450.81,94.36) .. controls (448.56,94.36) and (446.73,92.75) .. (446.73,90.75) ;
%Straight Lines [id:da7824937695863854] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (425.68,121.05) -- (625.17,120.25) ;
%Straight Lines [id:da8985687649474425] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (425.46,90.4) -- (625.17,90.25) ;
%Shape: Ellipse [id:dp3499748072626776] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (523.04,90.78) .. controls (523.04,89.52) and (524.08,88.5) .. (525.37,88.5) .. controls (526.66,88.5) and (527.7,89.52) .. (527.7,90.78) .. controls (527.7,92.04) and (526.66,93.06) .. (525.37,93.06) .. controls (524.08,93.06) and (523.04,92.04) .. (523.04,90.78) -- cycle ;
%Shape: Ellipse [id:dp029387321371999064] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (583.3,120.34) .. controls (583.3,119.08) and (584.34,118.06) .. (585.63,118.06) .. controls (586.91,118.06) and (587.96,119.08) .. (587.96,120.34) .. controls (587.96,121.6) and (586.91,122.63) .. (585.63,122.63) .. controls (584.34,122.63) and (583.3,121.6) .. (583.3,120.34) -- cycle ;
%Shape: Ellipse [id:dp5318651004827133] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (613.24,120.21) .. controls (613.24,118.95) and (614.28,117.93) .. (615.57,117.93) .. controls (616.86,117.93) and (617.9,118.95) .. (617.9,120.21) .. controls (617.9,121.47) and (616.86,122.49) .. (615.57,122.49) .. controls (614.28,122.49) and (613.24,121.47) .. (613.24,120.21) -- cycle ;
%Shape: Ellipse [id:dp6654769056796295] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255.62,59.82) .. controls (255.62,58.5) and (256.66,57.43) .. (257.95,57.43) .. controls (259.23,57.43) and (260.28,58.5) .. (260.28,59.82) .. controls (260.28,61.14) and (259.23,62.21) .. (257.95,62.21) .. controls (256.66,62.21) and (255.62,61.14) .. (255.62,59.82) -- cycle ;
%Shape: Ellipse [id:dp20585258169114473] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (285.84,90.16) .. controls (285.84,88.84) and (286.88,87.77) .. (288.16,87.77) .. controls (289.45,87.77) and (290.49,88.84) .. (290.49,90.16) .. controls (290.49,91.48) and (289.45,92.55) .. (288.16,92.55) .. controls (286.88,92.55) and (285.84,91.48) .. (285.84,90.16) -- cycle ;
%Shape: Ellipse [id:dp5600396422933651] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286.2,119.44) .. controls (286.2,118.12) and (287.25,117.05) .. (288.53,117.05) .. controls (289.82,117.05) and (290.86,118.12) .. (290.86,119.44) .. controls (290.86,120.76) and (289.82,121.83) .. (288.53,121.83) .. controls (287.25,121.83) and (286.2,120.76) .. (286.2,119.44) -- cycle ;
%Shape: Ellipse [id:dp8285824474568273] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.79,119.99) .. controls (315.79,118.67) and (316.83,117.6) .. (318.12,117.6) .. controls (319.41,117.6) and (320.45,118.67) .. (320.45,119.99) .. controls (320.45,121.31) and (319.41,122.37) .. (318.12,122.37) .. controls (316.83,122.37) and (315.79,121.31) .. (315.79,119.99) -- cycle ;
%Shape: Ellipse [id:dp8358490246707815] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (345.72,120.24) .. controls (345.72,118.92) and (346.76,117.85) .. (348.05,117.85) .. controls (349.33,117.85) and (350.38,118.92) .. (350.38,120.24) .. controls (350.38,121.56) and (349.33,122.62) .. (348.05,122.62) .. controls (346.76,122.62) and (345.72,121.56) .. (345.72,120.24) -- cycle ;
%Shape: Ellipse [id:dp0635045529493743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.92,89.91) .. controls (315.92,88.59) and (316.96,87.52) .. (318.24,87.52) .. controls (319.53,87.52) and (320.57,88.59) .. (320.57,89.91) .. controls (320.57,91.23) and (319.53,92.3) .. (318.24,92.3) .. controls (316.96,92.3) and (315.92,91.23) .. (315.92,89.91) -- cycle ;
%Shape: Ellipse [id:dp6395837269998181] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (376.21,120) .. controls (376.21,118.68) and (377.25,117.61) .. (378.54,117.61) .. controls (379.82,117.61) and (380.87,118.68) .. (380.87,120) .. controls (380.87,121.32) and (379.82,122.39) .. (378.54,122.39) .. controls (377.25,122.39) and (376.21,121.32) .. (376.21,120) -- cycle ;
%Shape: Ellipse [id:dp3109792014491797] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (461.66,90.31) .. controls (461.66,89.05) and (462.7,88.03) .. (463.99,88.03) .. controls (465.27,88.03) and (466.32,89.05) .. (466.32,90.31) .. controls (466.32,91.57) and (465.27,92.59) .. (463.99,92.59) .. controls (462.7,92.59) and (461.66,91.57) .. (461.66,90.31) -- cycle ;
%Shape: Ellipse [id:dp18819336809697762] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (492.35,90.28) .. controls (492.35,89.02) and (493.39,88) .. (494.68,88) .. controls (495.96,88) and (497.01,89.02) .. (497.01,90.28) .. controls (497.01,91.54) and (495.96,92.56) .. (494.68,92.56) .. controls (493.39,92.56) and (492.35,91.54) .. (492.35,90.28) -- cycle ;
%Shape: Ellipse [id:dp13358752174468536] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (463.29,121.13) .. controls (463.29,119.87) and (464.34,118.85) .. (465.62,118.85) .. controls (466.91,118.85) and (467.95,119.87) .. (467.95,121.13) .. controls (467.95,122.39) and (466.91,123.41) .. (465.62,123.41) .. controls (464.34,123.41) and (463.29,122.39) .. (463.29,121.13) -- cycle ;
%Shape: Ellipse [id:dp9408226239287742] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (492.55,120.72) .. controls (492.55,119.46) and (493.59,118.44) .. (494.88,118.44) .. controls (496.16,118.44) and (497.21,119.46) .. (497.21,120.72) .. controls (497.21,121.98) and (496.16,123) .. (494.88,123) .. controls (493.59,123) and (492.55,121.98) .. (492.55,120.72) -- cycle ;
%Shape: Ellipse [id:dp6390841500164546] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (523.09,120.65) .. controls (523.09,119.39) and (524.13,118.37) .. (525.42,118.37) .. controls (526.71,118.37) and (527.75,119.39) .. (527.75,120.65) .. controls (527.75,121.91) and (526.71,122.93) .. (525.42,122.93) .. controls (524.13,122.93) and (523.09,121.91) .. (523.09,120.65) -- cycle ;
%Shape: Ellipse [id:dp4149651675231072] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (553.29,120.47) .. controls (553.29,119.21) and (554.33,118.19) .. (555.62,118.19) .. controls (556.91,118.19) and (557.95,119.21) .. (557.95,120.47) .. controls (557.95,121.73) and (556.91,122.75) .. (555.62,122.75) .. controls (554.33,122.75) and (553.29,121.73) .. (553.29,120.47) -- cycle ;
%Straight Lines [id:da9587928607395013] 
\draw    (378.54,120) -- (289.14,119.93) ;
%Straight Lines [id:da9164559018301499] 
\draw    (615.57,120.21) -- (466.43,120.93) ;

% Text Node
\draw (26.1,126.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{y\ =\ -1}$};
% Text Node
\draw (27.07,95.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{y\ =\ 0}$};
% Text Node
\draw (26.67,64.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{y\ =1}$};



==> figperturb.tex <==

\draw    (23.8,240) -- (107.3,240) ;
%Straight Lines [id:da6575261867608122] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (107.3,240) -- (134.5,214) ;
%Straight Lines [id:da5910604672897486] 
\draw    (31.06,294.47) -- (107.22,294.24) ;
%Straight Lines [id:da4632050141383015] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (107.22,294.24) -- (121.5,311) ;
%Straight Lines [id:da1614291409646058] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (121.5,311) -- (121.5,350) ;
%Shape: Circle [id:dp8571361879683486] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (124.37,311.42) .. controls (124.37,310) and (123.22,308.85) .. (121.8,308.85) .. controls (120.38,308.85) and (119.22,310) .. (119.22,311.42) .. controls (119.22,312.85) and (120.38,314) .. (121.8,314) .. controls (123.22,314) and (124.37,312.85) .. (124.37,311.42) -- cycle ;
%Shape: Circle [id:dp18074110212428218] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (57.7,240) .. controls (57.7,238.58) and (56.55,237.42) .. (55.12,237.42) .. controls (53.7,237.42) and (52.55,238.58) .. (52.55,240) .. controls (52.55,241.42) and (53.7,242.58) .. (55.12,242.58) .. controls (56.55,242.58) and (57.7,241.42) .. (57.7,240) -- cycle ;
%Shape: Circle [id:dp4270224089148644] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (68.62,294) .. controls (68.62,292.58) and (67.47,291.43) .. (66.05,291.43) .. controls (64.63,291.43) and (63.47,292.58) .. (63.47,294) .. controls (63.47,295.42) and (64.63,296.58) .. (66.05,296.58) .. controls (67.47,296.58) and (68.62,295.42) .. (68.62,294) -- cycle ;
%Shape: Circle [id:dp003111274854039614] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109.37,294.42) .. controls (109.37,293) and (108.22,291.85) .. (106.8,291.85) .. controls (105.38,291.85) and (104.22,293) .. (104.22,294.42) .. controls (104.22,295.85) and (105.38,297) .. (106.8,297) .. controls (108.22,297) and (109.37,295.85) .. (109.37,294.42) -- cycle ;
%Straight Lines [id:da25005521513430384] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (121.5,311) -- (162.5,311) ;
%Straight Lines [id:da3525834370475496] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (106.37,294.42) -- (106.3,240) ;
%Shape: Circle [id:dp8213328001974696] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109.87,240) .. controls (109.87,238.58) and (108.72,237.42) .. (107.3,237.42) .. controls (105.88,237.42) and (104.72,238.58) .. (104.72,240) .. controls (104.72,241.42) and (105.88,242.58) .. (107.3,242.58) .. controls (108.72,242.58) and (109.87,241.42) .. (109.87,240) -- cycle ;
%Shape: Circle [id:dp9824300929841014] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (108.62,271) .. controls (108.62,269.58) and (107.47,268.43) .. (106.05,268.43) .. controls (104.63,268.43) and (103.47,269.58) .. (103.47,271) .. controls (103.47,272.42) and (104.63,273.58) .. (106.05,273.58) .. controls (107.47,273.58) and (108.62,272.42) .. (108.62,271) -- cycle ;
%Shape: Circle [id:dp8105927153559749] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (123.62,339) .. controls (123.62,337.58) and (122.47,336.43) .. (121.05,336.43) .. controls (119.63,336.43) and (118.47,337.58) .. (118.47,339) .. controls (118.47,340.42) and (119.63,341.58) .. (121.05,341.58) .. controls (122.47,341.58) and (123.62,340.42) .. (123.62,339) -- cycle ;
%Straight Lines [id:da7311391649008152] 
\draw    (556.8,175) -- (640.3,175) ;
%Straight Lines [id:da16480551797701382] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (640.3,175) -- (682.3,135) ;
%Straight Lines [id:da31802198311735763] 
\draw    (564.06,275.47) -- (640.22,275.24) ;
%Straight Lines [id:da36342944498910645] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (641.37,275.42) -- (674.5,309) ;
%Straight Lines [id:da595359036715541] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (674.5,309) -- (674.5,350) ;
%Shape: Circle [id:dp9098022196129396] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (677.37,309.42) .. controls (677.37,308) and (676.22,306.85) .. (674.8,306.85) .. controls (673.38,306.85) and (672.22,308) .. (672.22,309.42) .. controls (672.22,310.85) and (673.38,312) .. (674.8,312) .. controls (676.22,312) and (677.37,310.85) .. (677.37,309.42) -- cycle ;
%Shape: Circle [id:dp7334379904260728] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (590.7,175) .. controls (590.7,173.58) and (589.55,172.42) .. (588.12,172.42) .. controls (586.7,172.42) and (585.55,173.58) .. (585.55,175) .. controls (585.55,176.42) and (586.7,177.58) .. (588.12,177.58) .. controls (589.55,177.58) and (590.7,176.42) .. (590.7,175) -- cycle ;
%Shape: Circle [id:dp25700796529636927] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (602.62,275) .. controls (602.62,273.58) and (601.47,272.43) .. (600.05,272.43) .. controls (598.63,272.43) and (597.47,273.58) .. (597.47,275) .. controls (597.47,276.42) and (598.63,277.58) .. (600.05,277.58) .. controls (601.47,277.58) and (602.62,276.42) .. (602.62,275) -- cycle ;
%Shape: Circle [id:dp31952722918713006] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (642.37,275.42) .. controls (642.37,274) and (641.22,272.85) .. (639.8,272.85) .. controls (638.38,272.85) and (637.22,274) .. (637.22,275.42) .. controls (637.22,276.85) and (638.38,278) .. (639.8,278) .. controls (641.22,278) and (642.37,276.85) .. (642.37,275.42) -- cycle ;
%Straight Lines [id:da3652133110324056] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (674.5,309) -- (716.5,269) ;
%Straight Lines [id:da2767542947173003] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (640.5,276) -- (640.3,175) ;
%Shape: Circle [id:dp9303400467853047] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (642.87,175) .. controls (642.87,173.58) and (641.72,172.42) .. (640.3,172.42) .. controls (638.88,172.42) and (637.72,173.58) .. (637.72,175) .. controls (637.72,176.42) and (638.88,177.58) .. (640.3,177.58) .. controls (641.72,177.58) and (642.87,176.42) .. (642.87,175) -- cycle ;
%Shape: Circle [id:dp14278215751726098] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (642.62,239) .. controls (642.62,237.58) and (641.47,236.43) .. (640.05,236.43) .. controls (638.63,236.43) and (637.47,237.58) .. (637.47,239) .. controls (637.47,240.42) and (638.63,241.58) .. (640.05,241.58) .. controls (641.47,241.58) and (642.62,240.42) .. (642.62,239) -- cycle ;
%Shape: Circle [id:dp7880039229591607] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (677.5,339.5) .. controls (677.5,338.08) and (676.35,336.92) .. (674.92,336.92) .. controls (673.5,336.92) and (672.35,338.08) .. (672.35,339.5) .. controls (672.35,340.92) and (673.5,342.08) .. (674.92,342.08) .. controls (676.35,342.08) and (677.5,340.92) .. (677.5,339.5) -- cycle ;
%Straight Lines [id:da9437767239702322] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (135.5,128) -- (134.5,215) ;
%Shape: Circle [id:dp022129184250226697] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (137.62,156) .. controls (137.62,154.58) and (136.47,153.43) .. (135.05,153.43) .. controls (133.63,153.43) and (132.47,154.58) .. (132.47,156) .. controls (132.47,157.42) and (133.63,158.58) .. (135.05,158.58) .. controls (136.47,158.58) and (137.62,157.42) .. (137.62,156) -- cycle ;
%Shape: Circle [id:dp48591163236404866] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136.87,215) .. controls (136.87,213.58) and (135.72,212.42) .. (134.3,212.42) .. controls (132.88,212.42) and (131.72,213.58) .. (131.72,215) .. controls (131.72,216.42) and (132.88,217.58) .. (134.3,217.58) .. controls (135.72,217.58) and (136.87,216.42) .. (136.87,215) -- cycle ;
%Straight Lines [id:da5713517889963804] 
\draw    (134.3,215) -- (161.5,215) ;
%Straight Lines [id:da9996391768205499] 
\draw    (174.8,257) -- (258.3,257) ;
%Straight Lines [id:da8619750847085839] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (257.72,257) -- (284.92,231) ;
%Straight Lines [id:da27704219784585193] 
\draw    (182.06,294.47) -- (258.22,294.24) ;
%Straight Lines [id:da28615675262612994] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (258.22,294.24) -- (272.5,311) ;
%Straight Lines [id:da7841056320295303] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (272.5,311) -- (272.5,350) ;
%Shape: Circle [id:dp9340687314503684] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275.37,311.42) .. controls (275.37,310) and (274.22,308.85) .. (272.8,308.85) .. controls (271.38,308.85) and (270.22,310) .. (270.22,311.42) .. controls (270.22,312.85) and (271.38,314) .. (272.8,314) .. controls (274.22,314) and (275.37,312.85) .. (275.37,311.42) -- cycle ;
%Shape: Circle [id:dp7364925868729524] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (208.7,240) .. controls (208.7,238.58) and (207.55,237.42) .. (206.12,237.42) .. controls (204.7,237.42) and (203.55,238.58) .. (203.55,240) .. controls (203.55,241.42) and (204.7,242.58) .. (206.12,242.58) .. controls (207.55,242.58) and (208.7,241.42) .. (208.7,240) -- cycle ;
%Shape: Circle [id:dp21403603505836166] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (219.62,294) .. controls (219.62,292.58) and (218.47,291.43) .. (217.05,291.43) .. controls (215.63,291.43) and (214.47,292.58) .. (214.47,294) .. controls (214.47,295.42) and (215.63,296.58) .. (217.05,296.58) .. controls (218.47,296.58) and (219.62,295.42) .. (219.62,294) -- cycle ;
%Shape: Circle [id:dp47309946425338856] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.37,294.42) .. controls (260.37,293) and (259.22,291.85) .. (257.8,291.85) .. controls (256.38,291.85) and (255.22,293) .. (255.22,294.42) .. controls (255.22,295.85) and (256.38,297) .. (257.8,297) .. controls (259.22,297) and (260.37,295.85) .. (260.37,294.42) -- cycle ;
%Straight Lines [id:da3095881941682197] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (272.5,311) -- (313.5,311) ;
%Straight Lines [id:da15595091212954748] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (257.8,294.42) -- (257.5,255) ;
%Shape: Circle [id:dp5231537731599021] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.87,256) .. controls (260.87,254.58) and (259.72,253.42) .. (258.3,253.42) .. controls (256.88,253.42) and (255.72,254.58) .. (255.72,256) .. controls (255.72,257.42) and (256.88,258.58) .. (258.3,258.58) .. controls (259.72,258.58) and (260.87,257.42) .. (260.87,256) -- cycle ;
%Shape: Circle [id:dp10399302496462082] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (259.62,271) .. controls (259.62,269.58) and (258.47,268.43) .. (257.05,268.43) .. controls (255.63,268.43) and (254.47,269.58) .. (254.47,271) .. controls (254.47,272.42) and (255.63,273.58) .. (257.05,273.58) .. controls (258.47,273.58) and (259.62,272.42) .. (259.62,271) -- cycle ;
%Shape: Circle [id:dp0014274861603962297] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (274.62,339) .. controls (274.62,337.58) and (273.47,336.43) .. (272.05,336.43) .. controls (270.63,336.43) and (269.47,337.58) .. (269.47,339) .. controls (269.47,340.42) and (270.63,341.58) .. (272.05,341.58) .. controls (273.47,341.58) and (274.62,340.42) .. (274.62,339) -- cycle ;
%Straight Lines [id:da4275931346826036] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (285.5,131) -- (285.3,230) ;
%Shape: Circle [id:dp22878659258664813] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (288.62,156) .. controls (288.62,154.58) and (287.47,153.43) .. (286.05,153.43) .. controls (284.63,153.43) and (283.47,154.58) .. (283.47,156) .. controls (283.47,157.42) and (284.63,158.58) .. (286.05,158.58) .. controls (287.47,158.58) and (288.62,157.42) .. (288.62,156) -- cycle ;
%Shape: Circle [id:dp4748337484959664] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.87,230) .. controls (287.87,228.58) and (286.72,227.42) .. (285.3,227.42) .. controls (283.88,227.42) and (282.72,228.58) .. (282.72,230) .. controls (282.72,231.42) and (283.88,232.58) .. (285.3,232.58) .. controls (286.72,232.58) and (287.87,231.42) .. (287.87,230) -- cycle ;
%Straight Lines [id:da4657396320942673] 
\draw    (285.3,230) -- (311.5,230) ;
%Straight Lines [id:da3414989500409902] 
\draw    (330.22,211) -- (413.72,211) ;
%Straight Lines [id:da7773287578518584] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (413.72,211) -- (440.92,185) ;
%Straight Lines [id:da1672682442024489] 
\draw    (338.06,294.47) -- (414.22,294.24) ;
%Straight Lines [id:da552358911041678] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (414.22,294.24) -- (428.5,311) ;
%Straight Lines [id:da7142751298081038] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (428.5,311) -- (428.5,350) ;
%Shape: Circle [id:dp800522561801351] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (431.37,311.42) .. controls (431.37,310) and (430.22,308.85) .. (428.8,308.85) .. controls (427.38,308.85) and (426.22,310) .. (426.22,311.42) .. controls (426.22,312.85) and (427.38,314) .. (428.8,314) .. controls (430.22,314) and (431.37,312.85) .. (431.37,311.42) -- cycle ;
%Shape: Circle [id:dp3115577949061683] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (364.7,240) .. controls (364.7,238.58) and (363.55,237.42) .. (362.12,237.42) .. controls (360.7,237.42) and (359.55,238.58) .. (359.55,240) .. controls (359.55,241.42) and (360.7,242.58) .. (362.12,242.58) .. controls (363.55,242.58) and (364.7,241.42) .. (364.7,240) -- cycle ;
%Shape: Circle [id:dp7327808405871994] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375.62,294) .. controls (375.62,292.58) and (374.47,291.43) .. (373.05,291.43) .. controls (371.63,291.43) and (370.47,292.58) .. (370.47,294) .. controls (370.47,295.42) and (371.63,296.58) .. (373.05,296.58) .. controls (374.47,296.58) and (375.62,295.42) .. (375.62,294) -- cycle ;
%Shape: Circle [id:dp2175072152080133] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (416.37,294.42) .. controls (416.37,293) and (415.22,291.85) .. (413.8,291.85) .. controls (412.38,291.85) and (411.22,293) .. (411.22,294.42) .. controls (411.22,295.85) and (412.38,297) .. (413.8,297) .. controls (415.22,297) and (416.37,295.85) .. (416.37,294.42) -- cycle ;
%Straight Lines [id:da665689009394254] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (428.5,311) -- (469.5,311) ;
%Straight Lines [id:da98925666556846] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (413.5,295) -- (414.3,210) ;
%Shape: Circle [id:dp20983927088191368] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (416.87,210) .. controls (416.87,208.58) and (415.72,207.42) .. (414.3,207.42) .. controls (412.88,207.42) and (411.72,208.58) .. (411.72,210) .. controls (411.72,211.42) and (412.88,212.58) .. (414.3,212.58) .. controls (415.72,212.58) and (416.87,211.42) .. (416.87,210) -- cycle ;
%Shape: Circle [id:dp8700362547483307] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (416.62,271) .. controls (416.62,269.58) and (415.47,268.43) .. (414.05,268.43) .. controls (412.63,268.43) and (411.47,269.58) .. (411.47,271) .. controls (411.47,272.42) and (412.63,273.58) .. (414.05,273.58) .. controls (415.47,273.58) and (416.62,272.42) .. (416.62,271) -- cycle ;
%Shape: Circle [id:dp33742365119476947] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (430.62,339) .. controls (430.62,337.58) and (429.47,336.43) .. (428.05,336.43) .. controls (426.63,336.43) and (425.47,337.58) .. (425.47,339) .. controls (425.47,340.42) and (426.63,341.58) .. (428.05,341.58) .. controls (429.47,341.58) and (430.62,340.42) .. (430.62,339) -- cycle ;
%Straight Lines [id:da7039478108899808] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (441.5,131) -- (441.3,184) ;
%Shape: Circle [id:dp07777976325752345] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (444.62,156) .. controls (444.62,154.58) and (443.47,153.43) .. (442.05,153.43) .. controls (440.63,153.43) and (439.47,154.58) .. (439.47,156) .. controls (439.47,157.42) and (440.63,158.58) .. (442.05,158.58) .. controls (443.47,158.58) and (444.62,157.42) .. (444.62,156) -- cycle ;
%Shape: Circle [id:dp23569579214824365] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (443.87,184) .. controls (443.87,182.58) and (442.72,181.42) .. (441.3,181.42) .. controls (439.88,181.42) and (438.72,182.58) .. (438.72,184) .. controls (438.72,185.42) and (439.88,186.58) .. (441.3,186.58) .. controls (442.72,186.58) and (443.87,185.42) .. (443.87,184) -- cycle ;
%Straight Lines [id:da6157245273349785] 
\draw    (441.3,184) -- (467.5,184) ;
%Straight Lines [id:da885964013644424] 
\draw    (729.5,175) -- (789.3,175) ;
%Straight Lines [id:da3657880550776156] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (789.3,175) -- (831.3,135) ;
%Straight Lines [id:da6832846484633213] 
\draw    (730.5,275) -- (789.8,275.42) ;
%Straight Lines [id:da5044066246760257] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (789.37,275.42) -- (843.5,329) ;
%Straight Lines [id:da9433193051777147] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (843.5,328) -- (844.5,351) ;
%Shape: Circle [id:dp16374472980989174] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (846.37,328.42) .. controls (846.37,327) and (845.22,325.85) .. (843.8,325.85) .. controls (842.38,325.85) and (841.22,327) .. (841.22,328.42) .. controls (841.22,329.85) and (842.38,331) .. (843.8,331) .. controls (845.22,331) and (846.37,329.85) .. (846.37,328.42) -- cycle ;
%Shape: Circle [id:dp9730160392383242] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (759.7,175) .. controls (759.7,173.58) and (758.55,172.42) .. (757.12,172.42) .. controls (755.7,172.42) and (754.55,173.58) .. (754.55,175) .. controls (754.55,176.42) and (755.7,177.58) .. (757.12,177.58) .. controls (758.55,177.58) and (759.7,176.42) .. (759.7,175) -- cycle ;
%Shape: Circle [id:dp7442706145599545] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (771.62,275) .. controls (771.62,273.58) and (770.47,272.43) .. (769.05,272.43) .. controls (767.63,272.43) and (766.47,273.58) .. (766.47,275) .. controls (766.47,276.42) and (767.63,277.58) .. (769.05,277.58) .. controls (770.47,277.58) and (771.62,276.42) .. (771.62,275) -- cycle ;
%Shape: Circle [id:dp9993230962655846] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (792.37,275.42) .. controls (792.37,274) and (791.22,272.85) .. (789.8,272.85) .. controls (788.38,272.85) and (787.22,274) .. (787.22,275.42) .. controls (787.22,276.85) and (788.38,278) .. (789.8,278) .. controls (791.22,278) and (792.37,276.85) .. (792.37,275.42) -- cycle ;
%Straight Lines [id:da09569124558083453] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (843.5,328) -- (885.5,288) ;
%Straight Lines [id:da9493086434250431] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (789.5,276) -- (789.3,175) ;
%Shape: Circle [id:dp681779894023816] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (791.87,175) .. controls (791.87,173.58) and (790.72,172.42) .. (789.3,172.42) .. controls (787.88,172.42) and (786.72,173.58) .. (786.72,175) .. controls (786.72,176.42) and (787.88,177.58) .. (789.3,177.58) .. controls (790.72,177.58) and (791.87,176.42) .. (791.87,175) -- cycle ;
%Shape: Circle [id:dp2951521975991396] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (811.62,239) .. controls (811.62,237.58) and (810.47,236.43) .. (809.05,236.43) .. controls (807.63,236.43) and (806.47,237.58) .. (806.47,239) .. controls (806.47,240.42) and (807.63,241.58) .. (809.05,241.58) .. controls (810.47,241.58) and (811.62,240.42) .. (811.62,239) -- cycle ;
%Shape: Circle [id:dp2542552519891321] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (846.5,339.5) .. controls (846.5,338.08) and (845.35,336.92) .. (843.92,336.92) .. controls (842.5,336.92) and (841.35,338.08) .. (841.35,339.5) .. controls (841.35,340.92) and (842.5,342.08) .. (843.92,342.08) .. controls (845.35,342.08) and (846.5,340.92) .. (846.5,339.5) -- cycle ;
%Straight Lines [id:da5751058622775782] 
\draw    (900.5,175) -- (993.3,175) ;
%Straight Lines [id:da21190633201208198] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (993.3,175) -- (1035.3,135) ;
%Straight Lines [id:da5487933351991487] 
\draw    (903.5,275) -- (992.8,275.42) ;
%Straight Lines [id:da6309937368102194] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (993.5,276) -- (1010.5,292) ;
%Straight Lines [id:da11659946300658541] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (1010.5,291) -- (1011.5,350) ;
%Shape: Circle [id:dp06944783664712251] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1013.37,291.42) .. controls (1013.37,290) and (1012.22,288.85) .. (1010.8,288.85) .. controls (1009.38,288.85) and (1008.22,290) .. (1008.22,291.42) .. controls (1008.22,292.85) and (1009.38,294) .. (1010.8,294) .. controls (1012.22,294) and (1013.37,292.85) .. (1013.37,291.42) -- cycle ;
%Shape: Circle [id:dp22318496798927856] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (926.7,175) .. controls (926.7,173.58) and (925.55,172.42) .. (924.12,172.42) .. controls (922.7,172.42) and (921.55,173.58) .. (921.55,175) .. controls (921.55,176.42) and (922.7,177.58) .. (924.12,177.58) .. controls (925.55,177.58) and (926.7,176.42) .. (926.7,175) -- cycle ;
%Shape: Circle [id:dp4135408705191692] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (938.62,275) .. controls (938.62,273.58) and (937.47,272.43) .. (936.05,272.43) .. controls (934.63,272.43) and (933.47,273.58) .. (933.47,275) .. controls (933.47,276.42) and (934.63,277.58) .. (936.05,277.58) .. controls (937.47,277.58) and (938.62,276.42) .. (938.62,275) -- cycle ;
%Shape: Circle [id:dp9331619432722245] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (995.37,275.42) .. controls (995.37,274) and (994.22,272.85) .. (992.8,272.85) .. controls (991.38,272.85) and (990.22,274) .. (990.22,275.42) .. controls (990.22,276.85) and (991.38,278) .. (992.8,278) .. controls (994.22,278) and (995.37,276.85) .. (995.37,275.42) -- cycle ;
%Straight Lines [id:da8695122421022099] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (1010.5,291) -- (1052.5,251) ;
%Straight Lines [id:da31450061545351815] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (993.5,276) -- (993.3,175) ;
%Shape: Circle [id:dp38517664955349096] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (995.87,175) .. controls (995.87,173.58) and (994.72,172.42) .. (993.3,172.42) .. controls (991.88,172.42) and (990.72,173.58) .. (990.72,175) .. controls (990.72,176.42) and (991.88,177.58) .. (993.3,177.58) .. controls (994.72,177.58) and (995.87,176.42) .. (995.87,175) -- cycle ;
%Shape: Circle [id:dp525577033211202] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (978.62,239) .. controls (978.62,237.58) and (977.47,236.43) .. (976.05,236.43) .. controls (974.63,236.43) and (973.47,237.58) .. (973.47,239) .. controls (973.47,240.42) and (974.63,241.58) .. (976.05,241.58) .. controls (977.47,241.58) and (978.62,240.42) .. (978.62,239) -- cycle ;
%Shape: Circle [id:dp4370990451190233] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (1013.5,339.5) .. controls (1013.5,338.08) and (1012.35,336.92) .. (1010.92,336.92) .. controls (1009.5,336.92) and (1008.35,338.08) .. (1008.35,339.5) .. controls (1008.35,340.92) and (1009.5,342.08) .. (1010.92,342.08) .. controls (1012.35,342.08) and (1013.5,340.92) .. (1013.5,339.5) -- cycle ;

% Text Node
\draw (42,253.4) node [anchor=north west][inner sep=0.75pt]    {$q_{i}$};
% Text Node
\draw (651,225.4) node [anchor=north west][inner sep=0.75pt]    {$q_{i}$};
% Text Node
\draw (199,205.4) node [anchor=north west][inner sep=0.75pt]    {$q_{i}$};
% Text Node
\draw (329,228.4) node [anchor=north west][inner sep=0.75pt]    {$q_{i}$};
% Text Node
\draw (821,225.4) node [anchor=north west][inner sep=0.75pt]    {$q_{i}$};
% Text Node
\draw (944,231.4) node [anchor=north west][inner sep=0.75pt]    {$q_{i}$};
% Text Node
\draw (93,361.8) node [anchor=north west][inner sep=0.75pt]    {$\trop( C)$};
% Text Node
\draw (597,359.8) node [anchor=north west][inner sep=0.75pt]    {$\trop( C)$};



==> figsplit.tex <==

\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (411.5,103.2) -- (445.5,65) ;
%Straight Lines [id:da6641890524774523] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (324.5,323) -- (366.5,281.2) ;
%Straight Lines [id:da8381388903107705] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (411.5,282.2) -- (447.5,322) ;
%Straight Lines [id:da22921183994470296] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (328.5,64) -- (366.08,102.77) ;
%Shape: Circle [id:dp9229578982519775] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.08,102.77) .. controls (414.08,101.35) and (412.92,100.2) .. (411.5,100.2) .. controls (410.08,100.2) and (408.92,101.35) .. (408.92,102.77) .. controls (408.92,104.2) and (410.08,105.35) .. (411.5,105.35) .. controls (412.92,105.35) and (414.08,104.2) .. (414.08,102.77) -- cycle ;
%Shape: Circle [id:dp5795838928330954] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.08,282.77) .. controls (414.08,281.35) and (412.92,280.2) .. (411.5,280.2) .. controls (410.08,280.2) and (408.92,281.35) .. (408.92,282.77) .. controls (408.92,284.2) and (410.08,285.35) .. (411.5,285.35) .. controls (412.92,285.35) and (414.08,284.2) .. (414.08,282.77) -- cycle ;
%Shape: Circle [id:dp37484933805439113] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (369.08,102.77) .. controls (369.08,101.35) and (367.92,100.2) .. (366.5,100.2) .. controls (365.08,100.2) and (363.92,101.35) .. (363.92,102.77) .. controls (363.92,104.2) and (365.08,105.35) .. (366.5,105.35) .. controls (367.92,105.35) and (369.08,104.2) .. (369.08,102.77) -- cycle ;
%Straight Lines [id:da22647249061947328] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (367.5,103) -- (411.5,103.35) ;
%Straight Lines [id:da8002410730415757] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (365.5,282.2) -- (411.5,282) ;
%Shape: Circle [id:dp6042289061156565] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (369.08,281.77) .. controls (369.08,280.35) and (367.92,279.2) .. (366.5,279.2) .. controls (365.08,279.2) and (363.92,280.35) .. (363.92,281.77) .. controls (363.92,283.2) and (365.08,284.35) .. (366.5,284.35) .. controls (367.92,284.35) and (369.08,283.2) .. (369.08,281.77) -- cycle ;
%Straight Lines [id:da20836637233142108] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (187.5,103.2) -- (221.5,65) ;
%Straight Lines [id:da1756768465419145] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (146.5,323) -- (188.5,281.2) ;
%Straight Lines [id:da18252911077186917] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (188.5,281.2) -- (224.5,321) ;
%Straight Lines [id:da01848376121831352] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (150.5,64) -- (188.08,102.77) ;
%Shape: Circle [id:dp11486038077727612] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191.08,102.77) .. controls (191.08,101.35) and (189.92,100.2) .. (188.5,100.2) .. controls (187.08,100.2) and (185.92,101.35) .. (185.92,102.77) .. controls (185.92,104.2) and (187.08,105.35) .. (188.5,105.35) .. controls (189.92,105.35) and (191.08,104.2) .. (191.08,102.77) -- cycle ;
%Shape: Circle [id:dp2804925067748192] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191.08,281.77) .. controls (191.08,280.35) and (189.92,279.2) .. (188.5,279.2) .. controls (187.08,279.2) and (185.92,280.35) .. (185.92,281.77) .. controls (185.92,283.2) and (187.08,284.35) .. (188.5,284.35) .. controls (189.92,284.35) and (191.08,283.2) .. (191.08,281.77) -- cycle ;
%Curve Lines [id:da31161073815056284] 
\draw    (188.5,103.35) .. controls (195.5,125) and (193.5,139) .. (194.5,175) ;
%Curve Lines [id:da504145121336548] 
\draw    (181.5,213.12) .. controls (182.5,261) and (181.5,258) .. (188.5,281.77) ;
%Curve Lines [id:da09790193526690683] 
\draw    (188.5,104.35) .. controls (180.5,120) and (181.5,140) .. (181.5,174) ;
%Curve Lines [id:da9735823416014955] 
\draw    (194.08,213) .. controls (195.08,260.88) and (194.08,259) .. (190.08,281.77) ;
%Shape: Brace [id:dp09651856031104211] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.6 ] (107.5,109) .. controls (102.83,109) and (100.5,111.33) .. (100.5,116) -- (100.5,185) .. controls (100.5,191.67) and (98.17,195) .. (93.5,195) .. controls (98.17,195) and (100.5,198.33) .. (100.5,205)(100.5,202) -- (100.5,274) .. controls (100.5,278.67) and (102.83,281) .. (107.5,281) ;
%Straight Lines [id:da067260978826023] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (187,182) -- (187.5,209) ;
%Straight Lines [id:da8353626068374214] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (366.7,170.35) -- (366.5,102.35) ;
%Straight Lines [id:da28930093642946386] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (411.7,171.35) -- (411.5,103.35) ;
%Straight Lines [id:da09075903190912848] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (411.7,283.35) -- (411.5,215.35) ;
%Straight Lines [id:da49966578400166695] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (366.7,282.35) -- (366.5,214.35) ;
%Straight Lines [id:da012670794940538466] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (366,179) -- (366.5,206) ;
%Straight Lines [id:da9626168268393056] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (411,180) -- (411.5,207) ;
%Straight Lines [id:da10758686770270987] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (577.5,105.2) -- (611.5,67) ;
%Straight Lines [id:da2612931554186677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (536.5,325) -- (578.5,283.2) ;
%Straight Lines [id:da03400770661094765] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (578.5,283.2) -- (614.5,323) ;
%Straight Lines [id:da379845401004846] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (540.5,66) -- (578.08,104.77) ;
%Shape: Circle [id:dp4323909316302528] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (581.08,104.77) .. controls (581.08,103.35) and (579.92,102.2) .. (578.5,102.2) .. controls (577.08,102.2) and (575.92,103.35) .. (575.92,104.77) .. controls (575.92,106.2) and (577.08,107.35) .. (578.5,107.35) .. controls (579.92,107.35) and (581.08,106.2) .. (581.08,104.77) -- cycle ;
%Shape: Circle [id:dp5060084527456368] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (581.08,283.77) .. controls (581.08,282.35) and (579.92,281.2) .. (578.5,281.2) .. controls (577.08,281.2) and (575.92,282.35) .. (575.92,283.77) .. controls (575.92,285.2) and (577.08,286.35) .. (578.5,286.35) .. controls (579.92,286.35) and (581.08,285.2) .. (581.08,283.77) -- cycle ;
%Curve Lines [id:da48589713282740044] 
\draw    (578.5,128.35) .. controls (584.5,139) and (583.5,145) .. (584.5,181) ;
%Curve Lines [id:da11008523486987842] 
\draw    (571.5,213.12) .. controls (572.5,240) and (574.5,245) .. (578.5,262.77) ;
%Curve Lines [id:da3866302979719105] 
\draw    (578.5,129.35) .. controls (573.5,137) and (572.5,138) .. (571.5,180) ;
%Curve Lines [id:da0576184317843933] 
\draw    (584.5,212) .. controls (585.92,245) and (582.5,247) .. (579.08,262.77) ;
%Straight Lines [id:da41681957550218085] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (577,184) -- (577.5,211) ;
%Straight Lines [id:da6437520474006535] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (579.08,283.77) -- (578.87,260.77) ;
%Shape: Circle [id:dp45574256023746407] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (581.08,129.77) .. controls (581.08,128.35) and (579.92,127.2) .. (578.5,127.2) .. controls (577.08,127.2) and (575.92,128.35) .. (575.92,129.77) .. controls (575.92,131.2) and (577.08,132.35) .. (578.5,132.35) .. controls (579.92,132.35) and (581.08,131.2) .. (581.08,129.77) -- cycle ;
%Shape: Circle [id:dp26721076414985734] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (581.08,260.77) .. controls (581.08,259.35) and (579.92,258.2) .. (578.5,258.2) .. controls (577.08,258.2) and (575.92,259.35) .. (575.92,260.77) .. controls (575.92,262.2) and (577.08,263.35) .. (578.5,263.35) .. controls (579.92,263.35) and (581.08,262.2) .. (581.08,260.77) -- cycle ;
%Straight Lines [id:da8474801670726129] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (578.08,128.77) -- (577.87,105.77) ;

% Text Node
\draw (68,191.8) node    {$E$};
% Text Node
\draw (189,75.8) node    {$u$};
% Text Node
\draw (188,305.8) node    {$u'$};
% Text Node
\draw (217,143.8) node    {$\gamma _{2}$};
% Text Node
\draw (158,236.8) node    {$\gamma '_{1}$};
% Text Node
\draw (160,143.8) node    {$\gamma _{1}$};
% Text Node
\draw (219,238.8) node    {$\gamma '_{2}$};
% Text Node
\draw (340,235.8) node    {$\gamma '_{1}$};
% Text Node
\draw (342,142.8) node    {$\gamma _{1}$};
% Text Node
\draw (432,143.8) node    {$\gamma _{2}$};
% Text Node
\draw (434,238.8) node    {$\gamma '_{2}$};
% Text Node
\draw (604,153.8) node    {$\gamma _{2}$};
% Text Node
\draw (550,237.8) node    {$\gamma '_{1}$};
% Text Node
\draw (551,152.8) node    {$\gamma _{1}$};
% Text Node
\draw (610,236.8) node    {$\gamma '_{2}$};


==> figtropg1.tex <==
%Shape: Ellipse [id:dp5324477708931434] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105.2,210.82) .. controls (105.2,209.5) and (106.36,208.44) .. (107.8,208.44) .. controls (109.24,208.44) and (110.41,209.5) .. (110.41,210.82) .. controls (110.41,212.13) and (109.24,213.2) .. (107.8,213.2) .. controls (106.36,213.2) and (105.2,212.13) .. (105.2,210.82) -- cycle ;
%Shape: Ellipse [id:dp6824556316604653] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.1,211.21) .. controls (192.1,209.9) and (193.26,208.83) .. (194.7,208.83) .. controls (196.14,208.83) and (197.31,209.9) .. (197.31,211.21) .. controls (197.31,212.53) and (196.14,213.59) .. (194.7,213.59) .. controls (193.26,213.59) and (192.1,212.53) .. (192.1,211.21) -- cycle ;
%Shape: Ellipse [id:dp5218600203759484] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.56,210.82) .. controls (278.56,209.5) and (279.73,208.44) .. (281.17,208.44) .. controls (282.61,208.44) and (283.78,209.5) .. (283.78,210.82) .. controls (283.78,212.13) and (282.61,213.2) .. (281.17,213.2) .. controls (279.73,213.2) and (278.56,212.13) .. (278.56,210.82) -- cycle ;
%Straight Lines [id:da6312218858102303] 
\draw    (107.8,210.82) -- (194.7,211.21) ;
%Straight Lines [id:da19017723930382058] 
\draw    (194.7,211.21) -- (281.17,210.82) ;
%Straight Lines [id:da47383690781339616] 
\draw    (281.17,210.82) -- (306.66,220.67) ;
%Straight Lines [id:da9704528365577915] 
\draw    (307.53,202.42) -- (281.17,210.82) ;
%Straight Lines [id:da41842526700669336] 
\draw    (82.02,203.61) -- (107.8,210.82) ;
%Straight Lines [id:da3133431683517023] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (281.17,210.82) -- (319.41,225.6) ;
%Straight Lines [id:da3532066172117393] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (316.65,199.24) -- (281.17,210.82) ;
%Straight Lines [id:da021508497146555006] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (71.16,200.43) -- (107.8,210.82) ;
%Straight Lines [id:da03230007126705392] 
\draw    (107.8,210.82) -- (82.02,218.69) ;
%Straight Lines [id:da8390468964334044] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (107.8,210.82) -- (68.55,222.66) ;
%Straight Lines [id:da42503568856679996] 
\draw    (194.7,211.21) -- (216.72,232.31) ;
%Straight Lines [id:da09765155294173622] 
\draw    (171.1,231.52) -- (194.7,211.21) ;
%Straight Lines [id:da9553562580071298] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (194.7,211.21) -- (224.98,239.85) ;
%Straight Lines [id:da5250540949254572] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (194.7,211.21) -- (161.1,240.25) ;
%Straight Lines [id:da46104796579745577] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (107.66,107.83) -- (194.56,179.66) ;
%Straight Lines [id:da09801336766680435] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (194.56,179.66) -- (281.03,107.43) ;
%Straight Lines [id:da2967813332181921] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (281.03,107.43) -- (307.53,116.69) ;
%Straight Lines [id:da8797523437284706] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (281.03,107.43) -- (321,121.46) ;
%Straight Lines [id:da8212079738614464] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (281.03,107.43) -- (307.1,75.42) ;
%Straight Lines [id:da5246020270848766] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (281.03,107.43) -- (314.48,65.9) ;
%Straight Lines [id:da8674662682196325] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (194.56,179.66) -- (223.67,232.71) ;
%Straight Lines [id:da5919737429673255] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (194.56,179.66) -- (218.46,222.79) ;
%Straight Lines [id:da31938911508445433] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (170.23,221.99) -- (194.56,179.66) ;
%Straight Lines [id:da40484125454943376] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (165.01,231.52) -- (194.56,179.66) ;
%Shape: Ellipse [id:dp1892263637698557] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (278.42,107.43) .. controls (278.42,106.12) and (279.59,105.05) .. (281.03,105.05) .. controls (282.47,105.05) and (283.63,106.12) .. (283.63,107.43) .. controls (283.63,108.75) and (282.47,109.82) .. (281.03,109.82) .. controls (279.59,109.82) and (278.42,108.75) .. (278.42,107.43) -- cycle ;
%Straight Lines [id:da69870632478465] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (81.59,115.64) -- (107.66,107.83) ;
%Straight Lines [id:da6072522093440891] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (69.86,119.08) -- (107.66,107.83) ;
%Straight Lines [id:da377995635185717] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (107.66,107.83) -- (81.15,75.82) ;
%Straight Lines [id:da5175062829713521] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (107.66,107.83) -- (72.46,65.5) ;
%Shape: Ellipse [id:dp8535932673880352] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (191.95,179.66) .. controls (191.95,178.35) and (193.12,177.28) .. (194.56,177.28) .. controls (196,177.28) and (197.17,178.35) .. (197.17,179.66) .. controls (197.17,180.98) and (196,182.04) .. (194.56,182.04) .. controls (193.12,182.04) and (191.95,180.98) .. (191.95,179.66) -- cycle ;
%Shape: Ellipse [id:dp19717048511985236] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (105.05,107.83) .. controls (105.05,106.52) and (106.22,105.45) .. (107.66,105.45) .. controls (109.1,105.45) and (110.27,106.52) .. (110.27,107.83) .. controls (110.27,109.15) and (109.1,110.21) .. (107.66,110.21) .. controls (106.22,110.21) and (105.05,109.15) .. (105.05,107.83) -- cycle ;
%Shape: Ellipse [id:dp8257146339380224] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.2,212.82) .. controls (414.2,211.5) and (415.36,210.44) .. (416.8,210.44) .. controls (418.24,210.44) and (419.41,211.5) .. (419.41,212.82) .. controls (419.41,214.13) and (418.24,215.2) .. (416.8,215.2) .. controls (415.36,215.2) and (414.2,214.13) .. (414.2,212.82) -- cycle ;
%Shape: Ellipse [id:dp22839761126003122] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (462.89,212.75) .. controls (462.89,211.43) and (464.06,210.37) .. (465.5,210.37) .. controls (466.94,210.37) and (468.11,211.43) .. (468.11,212.75) .. controls (468.11,214.07) and (466.94,215.13) .. (465.5,215.13) .. controls (464.06,215.13) and (462.89,214.07) .. (462.89,212.75) -- cycle ;
%Shape: Ellipse [id:dp9851974746502535] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (587.56,212.82) .. controls (587.56,211.5) and (588.73,210.44) .. (590.17,210.44) .. controls (591.61,210.44) and (592.78,211.5) .. (592.78,212.82) .. controls (592.78,214.13) and (591.61,215.2) .. (590.17,215.2) .. controls (588.73,215.2) and (587.56,214.13) .. (587.56,212.82) -- cycle ;
%Straight Lines [id:da7203362713448451] 
\draw    (416.8,212.82) -- (465.5,212.75) ;
%Straight Lines [id:da12909020741795307] 
\draw    (540.5,213.25) -- (590.17,212.82) ;
%Straight Lines [id:da058603200807966216] 
\draw    (590.17,212.82) -- (615.66,222.67) ;
%Straight Lines [id:da07477863924934447] 
\draw    (616.53,204.42) -- (590.17,212.82) ;
%Straight Lines [id:da7623292143710466] 
\draw    (391.02,205.61) -- (416.8,212.82) ;
%Straight Lines [id:da5117730406544737] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (590.17,212.82) -- (628.41,227.6) ;
%Straight Lines [id:da8031299063924658] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (625.65,201.24) -- (590.17,212.82) ;
%Straight Lines [id:da7239080068587931] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (380.16,202.43) -- (416.8,212.82) ;
%Straight Lines [id:da9060059356516164] 
\draw    (416.8,212.82) -- (391.02,220.69) ;
%Straight Lines [id:da6879653411243024] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (416.8,212.82) -- (377.55,224.66) ;
%Straight Lines [id:da39175297982519464] 
\draw    (540.7,213.21) -- (562.72,234.31) ;
%Straight Lines [id:da8827337956823393] 
\draw    (442.6,233.52) -- (466.2,213.21) ;
%Straight Lines [id:da30667721869224307] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (540.7,213.21) -- (570.98,241.85) ;
%Straight Lines [id:da016084835095839023] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (466.2,213.21) -- (432.6,242.25) ;
%Straight Lines [id:da7372170697708545] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (416.66,109.83) -- (466,152.75) ;
%Straight Lines [id:da3372204544868761] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (539.5,153.25) -- (590.03,109.43) ;
%Straight Lines [id:da6041451311139827] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (590.03,109.43) -- (616.53,118.69) ;
%Straight Lines [id:da3423571334913139] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (590.03,109.43) -- (630,123.46) ;
%Straight Lines [id:da29480445745111006] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (590.03,109.43) -- (616.1,77.42) ;
%Straight Lines [id:da7448509702593967] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (590.03,109.43) -- (623.48,67.9) ;
%Straight Lines [id:da4201265918958732] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (541,152.75) -- (570.11,205.8) ;
%Straight Lines [id:da9124907974012513] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (541,152.75) -- (564.9,195.88) ;
%Straight Lines [id:da26252393588471745] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (441.67,195.08) -- (466,152.75) ;
%Straight Lines [id:da7538259107067402] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (436.45,204.61) -- (466,152.75) ;
%Shape: Ellipse [id:dp612367994344557] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (587.42,109.43) .. controls (587.42,108.12) and (588.59,107.05) .. (590.03,107.05) .. controls (591.47,107.05) and (592.63,108.12) .. (592.63,109.43) .. controls (592.63,110.75) and (591.47,111.82) .. (590.03,111.82) .. controls (588.59,111.82) and (587.42,110.75) .. (587.42,109.43) -- cycle ;
%Straight Lines [id:da7906122408174717] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (390.59,117.64) -- (416.66,109.83) ;
%Straight Lines [id:da23860949296288148] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (378.86,121.08) -- (416.66,109.83) ;
%Straight Lines [id:da23325018101783834] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (416.66,109.83) -- (390.15,77.82) ;
%Straight Lines [id:da4911331252490101] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (416.66,109.83) -- (381.46,67.5) ;
%Shape: Ellipse [id:dp6708572281708491] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (414.05,109.83) .. controls (414.05,108.52) and (415.22,107.45) .. (416.66,107.45) .. controls (418.1,107.45) and (419.27,108.52) .. (419.27,109.83) .. controls (419.27,111.15) and (418.1,112.21) .. (416.66,112.21) .. controls (415.22,112.21) and (414.05,111.15) .. (414.05,109.83) -- cycle ;
%Shape: Ellipse [id:dp8020915307480513] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (537.89,213.25) .. controls (537.89,211.93) and (539.06,210.87) .. (540.5,210.87) .. controls (541.94,210.87) and (543.11,211.93) .. (543.11,213.25) .. controls (543.11,214.57) and (541.94,215.63) .. (540.5,215.63) .. controls (539.06,215.63) and (537.89,214.57) .. (537.89,213.25) -- cycle ;
%Shape: Ellipse [id:dp1798394678955234] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (466,152.82) .. controls (466,149.19) and (482.79,146.25) .. (503.5,146.25) .. controls (524.21,146.25) and (541,149.19) .. (541,152.82) .. controls (541,156.46) and (524.21,159.4) .. (503.5,159.4) .. controls (482.79,159.4) and (466,156.46) .. (466,152.82) -- cycle ;
%Shape: Ellipse [id:dp02578171863854628] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (463.39,152.75) .. controls (463.39,151.43) and (464.56,150.37) .. (466,150.37) .. controls (467.44,150.37) and (468.61,151.43) .. (468.61,152.75) .. controls (468.61,154.07) and (467.44,155.13) .. (466,155.13) .. controls (464.56,155.13) and (463.39,154.07) .. (463.39,152.75) -- cycle ;
%Shape: Ellipse [id:dp6188736078164588] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (538.39,152.75) .. controls (538.39,151.43) and (539.56,150.37) .. (541,150.37) .. controls (542.44,150.37) and (543.61,151.43) .. (543.61,152.75) .. controls (543.61,154.07) and (542.44,155.13) .. (541,155.13) .. controls (539.56,155.13) and (538.39,154.07) .. (538.39,152.75) -- cycle ;
%Shape: Ellipse [id:dp7492848356035702] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (465.5,212.75) .. controls (465.5,209.12) and (482.29,206.18) .. (503,206.18) .. controls (523.71,206.18) and (540.5,209.12) .. (540.5,212.75) .. controls (540.5,216.38) and (523.71,219.33) .. (503,219.33) .. controls (482.29,219.33) and (465.5,216.38) .. (465.5,212.75) -- cycle ;

% Text Node
\draw (93.19,114.41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (286.11,114.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (101.01,87.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (117.32,105.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (181.83,154.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (200.07,154.49) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (165.55,183.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (204.22,183.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (253.32,102.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (277.85,82.26) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (102.61,218.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$u_{1}$};
% Text Node
\draw (190.08,218.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$u$};
% Text Node
\draw (275.98,216.99) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$u_{2}$};
% Text Node
\draw (21.96,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathrm{trop}( G)$};
% Text Node
\draw (136.51,195.96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\gamma _{1}$};
% Text Node
\draw (239.48,196.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\gamma _{2}$};
% Text Node
\draw (402.19,116.41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (595.11,116.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (410.01,89.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (426.32,107.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (436.83,143.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (559.57,141.49) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (432.05,160.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (555.72,161.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (562.32,104.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (586.85,84.26) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (411.61,220.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$u_{1}$};
% Text Node
\draw (455.58,225.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$u_{1} '$};
% Text Node
\draw (584.98,218.99) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$u_{2}$};
% Text Node
\draw (469.69,128.41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (529.19,126.91) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (470.69,163.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (525.99,162.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (532.58,225.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$u_{2} '$};
% Text Node
\draw (443.67,198.48) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$L_{1}$};
% Text Node
\draw (552.11,197.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$L_{2}$};
% Text Node
\draw (495.61,183.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$O_{1}$};
% Text Node
\draw (496.11,231.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$O_{2}$};



==> figwc1.tex <==

\draw    (254.3,131) -- (288.3,131) ;
%Straight Lines [id:da551337983529181] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (288.3,131) -- (330.3,91) ;
%Straight Lines [id:da950242765905692] 
\draw    (288.3,289) -- (253.3,289) ;
%Straight Lines [id:da4967357699470951] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (333.3,334) -- (351.8,370) ;
%Straight Lines [id:da9915643922613586] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (392.06,368.44) -- (406.61,368.5) -- (419.76,368.64) ;
%Straight Lines [id:da912360122160103] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (351.8,370) -- (351.8,413) ;
%Straight Lines [id:da9178177112213801] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (288.3,131) -- (288.3,201) -- (288.3,218) ;
%Straight Lines [id:da49815922830232995] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (288.3,220) -- (288.3,248) ;
%Straight Lines [id:da7236358133109062] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (288.3,252) -- (288.3,289) ;
%Straight Lines [id:da295114940635663] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (333.8,251) -- (333.3,334) ;
%Shape: Circle [id:dp8240453154872855] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.45,333.42) .. controls (335.45,332) and (334.3,330.85) .. (332.87,330.85) .. controls (331.45,330.85) and (330.3,332) .. (330.3,333.42) .. controls (330.3,334.85) and (331.45,336) .. (332.87,336) .. controls (334.3,336) and (335.45,334.85) .. (335.45,333.42) -- cycle ;
%Shape: Circle [id:dp3592804383979762] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290.45,171.42) .. controls (290.45,170) and (289.3,168.85) .. (287.87,168.85) .. controls (286.45,168.85) and (285.3,170) .. (285.3,171.42) .. controls (285.3,172.85) and (286.45,174) .. (287.87,174) .. controls (289.3,174) and (290.45,172.85) .. (290.45,171.42) -- cycle ;
%Shape: Circle [id:dp28293308680331686] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (275.45,131.42) .. controls (275.45,130) and (274.3,128.85) .. (272.87,128.85) .. controls (271.45,128.85) and (270.3,130) .. (270.3,131.42) .. controls (270.3,132.85) and (271.45,134) .. (272.87,134) .. controls (274.3,134) and (275.45,132.85) .. (275.45,131.42) -- cycle ;
%Shape: Circle [id:dp6550343875567015] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (336.45,267.42) .. controls (336.45,266) and (335.3,264.85) .. (333.87,264.85) .. controls (332.45,264.85) and (331.3,266) .. (331.3,267.42) .. controls (331.3,268.85) and (332.45,270) .. (333.87,270) .. controls (335.3,270) and (336.45,268.85) .. (336.45,267.42) -- cycle ;
%Shape: Circle [id:dp5855839821574296] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (354.45,369.42) .. controls (354.45,368) and (353.3,366.85) .. (351.87,366.85) .. controls (350.45,366.85) and (349.3,368) .. (349.3,369.42) .. controls (349.3,370.85) and (350.45,372) .. (351.87,372) .. controls (353.3,372) and (354.45,370.85) .. (354.45,369.42) -- cycle ;
%Straight Lines [id:da8821683330643821] 
\draw    (445.3,131) -- (494.3,131) ;
%Straight Lines [id:da7794283649026801] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (492.3,131) -- (534.3,91) ;
%Straight Lines [id:da00967838063489479] 
\draw    (493.3,303) -- (443.3,303) ;
%Straight Lines [id:da4119630663278562] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (493.3,302) -- (523.3,333) ;
%Straight Lines [id:da0775133934148362] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (523.3,334) -- (541.8,370) ;
%Straight Lines [id:da9651011888370382] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (493.3,131) -- (493.3,201) -- (493.3,215) ;
%Straight Lines [id:da5814618394322886] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (493.3,219) -- (493.3,247) ;
%Straight Lines [id:da6255695540150137] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (493.3,251) -- (493.3,305) ;
%Straight Lines [id:da8882901480412542] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (523.8,250) -- (523.3,334) ;
%Shape: Circle [id:dp5575173860324594] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (479.87,168.58) .. controls (479.87,167.15) and (478.72,166) .. (477.3,166) .. controls (475.88,166) and (474.72,167.15) .. (474.72,168.58) .. controls (474.72,170) and (475.88,171.15) .. (477.3,171.15) .. controls (478.72,171.15) and (479.87,170) .. (479.87,168.58) -- cycle ;
%Shape: Circle [id:dp01591162840020499] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (465.45,131.42) .. controls (465.45,130) and (464.3,128.85) .. (462.87,128.85) .. controls (461.45,128.85) and (460.3,130) .. (460.3,131.42) .. controls (460.3,132.85) and (461.45,134) .. (462.87,134) .. controls (464.3,134) and (465.45,132.85) .. (465.45,131.42) -- cycle ;
%Shape: Circle [id:dp6082903226253096] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (526.45,267.42) .. controls (526.45,266) and (525.3,264.85) .. (523.87,264.85) .. controls (522.45,264.85) and (521.3,266) .. (521.3,267.42) .. controls (521.3,268.85) and (522.45,270) .. (523.87,270) .. controls (525.3,270) and (526.45,268.85) .. (526.45,267.42) -- cycle ;
%Shape: Circle [id:dp9803859467228888] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (495.45,302.42) .. controls (495.45,301) and (494.3,299.85) .. (492.87,299.85) .. controls (491.45,299.85) and (490.3,301) .. (490.3,302.42) .. controls (490.3,303.85) and (491.45,305) .. (492.87,305) .. controls (494.3,305) and (495.45,303.85) .. (495.45,302.42) -- cycle ;
%Straight Lines [id:da43341696993981604] 
\draw    (617.3,131) -- (677.3,131) ;
%Straight Lines [id:da6408434137718093] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (677.3,131) -- (719.3,91) ;
%Straight Lines [id:da31942935066081257] 
\draw    (677.3,303) -- (615.3,303) ;
%Straight Lines [id:da3043859862446596] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (677.3,303) -- (695.3,322) ;
%Straight Lines [id:da5196258542930496] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (695.3,322) -- (713.8,358) ;
%Straight Lines [id:da9307784022186378] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (677.3,131) -- (677.3,201) -- (677.3,215) ;
%Straight Lines [id:da9254439508815573] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (677.3,217) -- (677.3,248) ;
%Straight Lines [id:da32339695859399264] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (677.3,250) -- (677.3,305) ;
%Straight Lines [id:da3087665965591475] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (695.8,250) -- (695.3,322) ;
%Shape: Circle [id:dp14371946130215285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (654.87,168.58) .. controls (654.87,167.15) and (653.72,166) .. (652.3,166) .. controls (650.88,166) and (649.72,167.15) .. (649.72,168.58) .. controls (649.72,170) and (650.88,171.15) .. (652.3,171.15) .. controls (653.72,171.15) and (654.87,170) .. (654.87,168.58) -- cycle ;
%Shape: Circle [id:dp8817952324116007] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (637.45,131.42) .. controls (637.45,130) and (636.3,128.85) .. (634.87,128.85) .. controls (633.45,128.85) and (632.3,130) .. (632.3,131.42) .. controls (632.3,132.85) and (633.45,134) .. (634.87,134) .. controls (636.3,134) and (637.45,132.85) .. (637.45,131.42) -- cycle ;
%Shape: Circle [id:dp61847893667318] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (698.45,267.42) .. controls (698.45,266) and (697.3,264.85) .. (695.87,264.85) .. controls (694.45,264.85) and (693.3,266) .. (693.3,267.42) .. controls (693.3,268.85) and (694.45,270) .. (695.87,270) .. controls (697.3,270) and (698.45,268.85) .. (698.45,267.42) -- cycle ;
%Shape: Circle [id:dp29126205550333917] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (716.45,357.42) .. controls (716.45,356) and (715.3,354.85) .. (713.87,354.85) .. controls (712.45,354.85) and (711.3,356) .. (711.3,357.42) .. controls (711.3,358.85) and (712.45,360) .. (713.87,360) .. controls (715.3,360) and (716.45,358.85) .. (716.45,357.42) -- cycle ;
%Shape: Circle [id:dp7992776745697412] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (667.45,303.42) .. controls (667.45,302) and (666.3,300.85) .. (664.87,300.85) .. controls (663.45,300.85) and (662.3,302) .. (662.3,303.42) .. controls (662.3,304.85) and (663.45,306) .. (664.87,306) .. controls (666.3,306) and (667.45,304.85) .. (667.45,303.42) -- cycle ;
%Straight Lines [id:da9248896142389904] 
\draw    (442.3,538) -- (521.3,538) ;
%Straight Lines [id:da5406133729217517] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (521.3,538) -- (563.3,498) ;
%Straight Lines [id:da2900332420242553] 
\draw    (521.3,715) -- (440.3,715) ;
%Straight Lines [id:da39858110543574177] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (521.3,716) -- (539.8,752) ;
%Straight Lines [id:da7040769569730552] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (521.3,538) -- (521.3,613) -- (521.3,630) ;
%Straight Lines [id:da16218256750227567] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (521.3,631) -- (521.3,662) ;
%Straight Lines [id:da41981613206002044] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (521.3,663) -- (521.3,717) ;
%Shape: Circle [id:dp6070915281736886] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (523.45,715.42) .. controls (523.45,714) and (522.3,712.85) .. (520.87,712.85) .. controls (519.45,712.85) and (518.3,714) .. (518.3,715.42) .. controls (518.3,716.85) and (519.45,718) .. (520.87,718) .. controls (522.3,718) and (523.45,716.85) .. (523.45,715.42) -- cycle ;
%Shape: Circle [id:dp9631911546466829] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (506.45,577.42) .. controls (506.45,576) and (505.3,574.85) .. (503.87,574.85) .. controls (502.45,574.85) and (501.3,576) .. (501.3,577.42) .. controls (501.3,578.85) and (502.45,580) .. (503.87,580) .. controls (505.3,580) and (506.45,578.85) .. (506.45,577.42) -- cycle ;
%Shape: Circle [id:dp2757885658134651] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (462.45,538.42) .. controls (462.45,537) and (461.3,535.85) .. (459.87,535.85) .. controls (458.45,535.85) and (457.3,537) .. (457.3,538.42) .. controls (457.3,539.85) and (458.45,541) .. (459.87,541) .. controls (461.3,541) and (462.45,539.85) .. (462.45,538.42) -- cycle ;
%Shape: Circle [id:dp6695692666709936] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (542.45,751.42) .. controls (542.45,750) and (541.3,748.85) .. (539.87,748.85) .. controls (538.45,748.85) and (537.3,750) .. (537.3,751.42) .. controls (537.3,752.85) and (538.45,754) .. (539.87,754) .. controls (541.3,754) and (542.45,752.85) .. (542.45,751.42) -- cycle ;
%Shape: Circle [id:dp17272028409549867] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (492.45,715.42) .. controls (492.45,714) and (491.3,712.85) .. (489.87,712.85) .. controls (488.45,712.85) and (487.3,714) .. (487.3,715.42) .. controls (487.3,716.85) and (488.45,718) .. (489.87,718) .. controls (491.3,718) and (492.45,716.85) .. (492.45,715.42) -- cycle ;
%Curve Lines [id:da2781459989115658] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (527.23,662.63) .. controls (528.59,712.2) and (523.99,705.6) .. (523.45,715.42) ;
%Straight Lines [id:da6414341699396859] 
\draw    (635.3,538) -- (726.3,538) ;
%Straight Lines [id:da40583402146393666] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (726.3,538) -- (768.3,498) ;
%Straight Lines [id:da18617307230456048] 
\draw    (714.3,715) -- (633.3,715) ;
%Straight Lines [id:da1584017727301743] 
\draw    (714.3,716) -- (726.3,725) ;
%Straight Lines [id:da37858252590881336] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (726.3,538) -- (726.3,614) -- (726.3,628) ;
%Straight Lines [id:da3344599148126839] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (726.3,631) -- (726.3,662) ;
%Straight Lines [id:da9286126907908845] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (726.3,664) -- (726.3,725) ;
%Shape: Circle [id:dp15380604540618914] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (716.45,715.42) .. controls (716.45,714) and (715.3,712.85) .. (713.87,712.85) .. controls (712.45,712.85) and (711.3,714) .. (711.3,715.42) .. controls (711.3,716.85) and (712.45,718) .. (713.87,718) .. controls (715.3,718) and (716.45,716.85) .. (716.45,715.42) -- cycle ;
%Shape: Circle [id:dp42572231874894384] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (700.87,578.58) .. controls (700.87,577.15) and (699.72,576) .. (698.3,576) .. controls (696.88,576) and (695.72,577.15) .. (695.72,578.58) .. controls (695.72,580) and (696.88,581.15) .. (698.3,581.15) .. controls (699.72,581.15) and (700.87,580) .. (700.87,578.58) -- cycle ;
%Shape: Circle [id:dp7029081547263607] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (655.45,538.42) .. controls (655.45,537) and (654.3,535.85) .. (652.87,535.85) .. controls (651.45,535.85) and (650.3,537) .. (650.3,538.42) .. controls (650.3,539.85) and (651.45,541) .. (652.87,541) .. controls (654.3,541) and (655.45,539.85) .. (655.45,538.42) -- cycle ;
%Shape: Circle [id:dp3989143041303178] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (735.45,742.42) .. controls (735.45,741) and (734.3,739.85) .. (732.87,739.85) .. controls (731.45,739.85) and (730.3,741) .. (730.3,742.42) .. controls (730.3,743.85) and (731.45,745) .. (732.87,745) .. controls (734.3,745) and (735.45,743.85) .. (735.45,742.42) -- cycle ;
%Shape: Circle [id:dp4156111330592709] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (685.45,715.42) .. controls (685.45,714) and (684.3,712.85) .. (682.87,712.85) .. controls (681.45,712.85) and (680.3,714) .. (680.3,715.42) .. controls (680.3,716.85) and (681.45,718) .. (682.87,718) .. controls (684.3,718) and (685.45,716.85) .. (685.45,715.42) -- cycle ;
%Straight Lines [id:da6856320270232981] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (714.8,665) -- (714.3,714) ;
%Straight Lines [id:da8277119500642531] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (726.87,726.42) -- (732.45,742.42) ;
%Shape: Circle [id:dp07570736808846168] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (354.45,401.42) .. controls (354.45,400) and (353.3,398.85) .. (351.87,398.85) .. controls (350.45,398.85) and (349.3,400) .. (349.3,401.42) .. controls (349.3,402.85) and (350.45,404) .. (351.87,404) .. controls (353.3,404) and (354.45,402.85) .. (354.45,401.42) -- cycle ;
%Straight Lines [id:da1160538034468106] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (541.8,370) -- (541.8,414) ;
%Shape: Circle [id:dp6300654037037057] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (544.45,401.42) .. controls (544.45,400) and (543.3,398.85) .. (541.87,398.85) .. controls (540.45,398.85) and (539.3,400) .. (539.3,401.42) .. controls (539.3,402.85) and (540.45,404) .. (541.87,404) .. controls (543.3,404) and (544.45,402.85) .. (544.45,401.42) -- cycle ;
%Straight Lines [id:da9850153032892606] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (713.8,358) -- (713.8,414) ;
%Shape: Circle [id:dp24334935992018503] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (716.45,403.42) .. controls (716.45,402) and (715.3,400.85) .. (713.87,400.85) .. controls (712.45,400.85) and (711.3,402) .. (711.3,403.42) .. controls (711.3,404.85) and (712.45,406) .. (713.87,406) .. controls (715.3,406) and (716.45,404.85) .. (716.45,403.42) -- cycle ;
%Straight Lines [id:da7140511817592423] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (539.8,752) -- (539.8,809) ;
%Shape: Circle [id:dp08063943504503945] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (542.45,799.42) .. controls (542.45,798) and (541.3,796.85) .. (539.87,796.85) .. controls (538.45,796.85) and (537.3,798) .. (537.3,799.42) .. controls (537.3,800.85) and (538.45,802) .. (539.87,802) .. controls (541.3,802) and (542.45,800.85) .. (542.45,799.42) -- cycle ;
%Straight Lines [id:da22770578793003304] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (732.8,743) -- (732.8,812) ;
%Shape: Circle [id:dp12697113232409696] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (735.45,800.42) .. controls (735.45,799) and (734.3,797.85) .. (732.87,797.85) .. controls (731.45,797.85) and (730.3,799) .. (730.3,800.42) .. controls (730.3,801.85) and (731.45,803) .. (732.87,803) .. controls (734.3,803) and (735.45,801.85) .. (735.45,800.42) -- cycle ;
%Shape: Circle [id:dp6823442822311787] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (529.45,680.42) .. controls (529.45,679) and (528.3,677.85) .. (526.87,677.85) .. controls (525.45,677.85) and (524.3,679) .. (524.3,680.42) .. controls (524.3,681.85) and (525.45,683) .. (526.87,683) .. controls (528.3,683) and (529.45,681.85) .. (529.45,680.42) -- cycle ;
%Shape: Circle [id:dp368185736439272] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (717.45,681.42) .. controls (717.45,680) and (716.3,678.85) .. (714.87,678.85) .. controls (713.45,678.85) and (712.3,680) .. (712.3,681.42) .. controls (712.3,682.85) and (713.45,684) .. (714.87,684) .. controls (716.3,684) and (717.45,682.85) .. (717.45,681.42) -- cycle ;
%Straight Lines [id:da49351913422341687] 
\draw    (351.87,368.85) -- (389.06,368.44) ;
%Straight Lines [id:da18462610958811387] 
\draw    (251.3,536) -- (311.3,536) ;
%Straight Lines [id:da8653267084496903] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (311.3,536) -- (353.3,496) ;
%Straight Lines [id:da35970064197416485] 
\draw    (311.3,714) -- (249.3,714) ;
%Straight Lines [id:da19791539908612754] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (311.3,714) -- (329.3,733) ;
%Straight Lines [id:da8953433686598122] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (329.3,733) -- (347.8,769) ;
%Straight Lines [id:da7421838540467811] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (311.3,536) -- (311.3,606) -- (311.3,628) ;
%Straight Lines [id:da12153652675592497] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (311.3,631) -- (311.3,662) ;
%Straight Lines [id:da9148813825290583] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (311.3,666) -- (311.3,716) ;
%Straight Lines [id:da2716848480740155] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (329.8,666) -- (329.3,733) ;
%Shape: Circle [id:dp049087481180560166] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (331.45,732.42) .. controls (331.45,731) and (330.3,729.85) .. (328.87,729.85) .. controls (327.45,729.85) and (326.3,731) .. (326.3,732.42) .. controls (326.3,733.85) and (327.45,735) .. (328.87,735) .. controls (330.3,735) and (331.45,733.85) .. (331.45,732.42) -- cycle ;
%Shape: Circle [id:dp8961731998540752] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (313.45,576.42) .. controls (313.45,575) and (312.3,573.85) .. (310.87,573.85) .. controls (309.45,573.85) and (308.3,575) .. (308.3,576.42) .. controls (308.3,577.85) and (309.45,579) .. (310.87,579) .. controls (312.3,579) and (313.45,577.85) .. (313.45,576.42) -- cycle ;
%Shape: Circle [id:dp21985385646126665] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (271.45,536.42) .. controls (271.45,535) and (270.3,533.85) .. (268.87,533.85) .. controls (267.45,533.85) and (266.3,535) .. (266.3,536.42) .. controls (266.3,537.85) and (267.45,539) .. (268.87,539) .. controls (270.3,539) and (271.45,537.85) .. (271.45,536.42) -- cycle ;
%Shape: Circle [id:dp34984332540801266] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (332.45,679.42) .. controls (332.45,678) and (331.3,676.85) .. (329.87,676.85) .. controls (328.45,676.85) and (327.3,678) .. (327.3,679.42) .. controls (327.3,680.85) and (328.45,682) .. (329.87,682) .. controls (331.3,682) and (332.45,680.85) .. (332.45,679.42) -- cycle ;
%Shape: Circle [id:dp9221076433460471] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350.45,768.42) .. controls (350.45,767) and (349.3,765.85) .. (347.87,765.85) .. controls (346.45,765.85) and (345.3,767) .. (345.3,768.42) .. controls (345.3,769.85) and (346.45,771) .. (347.87,771) .. controls (349.3,771) and (350.45,769.85) .. (350.45,768.42) -- cycle ;
%Shape: Circle [id:dp1180929745231063] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (291.45,714.42) .. controls (291.45,713) and (290.3,711.85) .. (288.87,711.85) .. controls (287.45,711.85) and (286.3,713) .. (286.3,714.42) .. controls (286.3,715.85) and (287.45,717) .. (288.87,717) .. controls (290.3,717) and (291.45,715.85) .. (291.45,714.42) -- cycle ;
%Straight Lines [id:da4946063219878474] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (347.87,768.85) -- (347.87,811.85) ;
%Shape: Circle [id:dp646152588450857] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (350.45,800.42) .. controls (350.45,799) and (349.3,797.85) .. (347.87,797.85) .. controls (346.45,797.85) and (345.3,799) .. (345.3,800.42) .. controls (345.3,801.85) and (346.45,803) .. (347.87,803) .. controls (349.3,803) and (350.45,801.85) .. (350.45,800.42) -- cycle ;
%Shape: Circle [id:dp7316173765574341] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.45,288.42) .. controls (290.45,287) and (289.3,285.85) .. (287.87,285.85) .. controls (286.45,285.85) and (285.3,287) .. (285.3,288.42) .. controls (285.3,289.85) and (286.45,291) .. (287.87,291) .. controls (289.3,291) and (290.45,289.85) .. (290.45,288.42) -- cycle ;
%Shape: Circle [id:dp8536902389796095] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (313.87,714) .. controls (313.87,712.58) and (312.72,711.42) .. (311.3,711.42) .. controls (309.88,711.42) and (308.72,712.58) .. (308.72,714) .. controls (308.72,715.42) and (309.88,716.58) .. (311.3,716.58) .. controls (312.72,716.58) and (313.87,715.42) .. (313.87,714) -- cycle ;
%Straight Lines [id:da3514876627507413] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (582.06,369.44) -- (596.61,369.5) -- (609.76,369.64) ;
%Straight Lines [id:da8099398967607441] 
\draw    (541.87,369.85) -- (579.06,369.44) ;
%Straight Lines [id:da008972237322116605] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (754.06,357.44) -- (768.61,357.5) -- (781.76,357.64) ;
%Straight Lines [id:da07074235334667733] 
\draw    (713.87,357.85) -- (751.06,357.44) ;
%Straight Lines [id:da555856182292171] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (387.06,768.44) -- (401.61,768.5) -- (414.76,768.64) ;
%Straight Lines [id:da07102984865185791] 
\draw    (346.87,768.85) -- (384.06,768.44) ;
%Straight Lines [id:da10295075467934889] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (580.06,751.44) -- (594.61,751.5) -- (607.76,751.64) ;
%Straight Lines [id:da4534679038397713] 
\draw    (539.87,751.85) -- (577.06,751.44) ;
%Straight Lines [id:da6156605425482635] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (773.06,741.44) -- (787.61,741.5) -- (800.76,741.64) ;
%Straight Lines [id:da9113196138093824] 
\draw    (732.87,741.85) -- (770.06,741.44) ;
%Shape: Circle [id:dp8351672445904579] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (729.45,726.42) .. controls (729.45,725) and (728.3,723.85) .. (726.87,723.85) .. controls (725.45,723.85) and (724.3,725) .. (724.3,726.42) .. controls (724.3,727.85) and (725.45,729) .. (726.87,729) .. controls (728.3,729) and (729.45,727.85) .. (729.45,726.42) -- cycle ;
%Straight Lines [id:da7035395543108374] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (729.5,733.8) -- (730.1,735.4) ;
%Shape: Circle [id:dp3521688263592955] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (526.45,333.42) .. controls (526.45,332) and (525.3,330.85) .. (523.87,330.85) .. controls (522.45,330.85) and (521.3,332) .. (521.3,333.42) .. controls (521.3,334.85) and (522.45,336) .. (523.87,336) .. controls (525.3,336) and (526.45,334.85) .. (526.45,333.42) -- cycle ;
%Shape: Circle [id:dp7236538340757814] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (698.45,321.42) .. controls (698.45,320) and (697.3,318.85) .. (695.87,318.85) .. controls (694.45,318.85) and (693.3,320) .. (693.3,321.42) .. controls (693.3,322.85) and (694.45,324) .. (695.87,324) .. controls (697.3,324) and (698.45,322.85) .. (698.45,321.42) -- cycle ;
%Shape: Circle [id:dp8488608869527012] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (544.45,369.42) .. controls (544.45,368) and (543.3,366.85) .. (541.87,366.85) .. controls (540.45,366.85) and (539.3,368) .. (539.3,369.42) .. controls (539.3,370.85) and (540.45,372) .. (541.87,372) .. controls (543.3,372) and (544.45,370.85) .. (544.45,369.42) -- cycle ;
%Shape: Circle [id:dp6864868177549073] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (679.37,303.62) .. controls (679.37,302.2) and (678.22,301.05) .. (676.8,301.05) .. controls (675.38,301.05) and (674.22,302.2) .. (674.22,303.62) .. controls (674.22,305.05) and (675.38,306.2) .. (676.8,306.2) .. controls (678.22,306.2) and (679.37,305.05) .. (679.37,303.62) -- cycle ;
%Straight Lines [id:da7490793211345104] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (288.3,289) -- (332.87,332.85) ;
%Shape: Circle [id:dp24097697422987507] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (304.45,303.42) .. controls (304.45,302) and (303.3,300.85) .. (301.87,300.85) .. controls (300.45,300.85) and (299.3,302) .. (299.3,303.42) .. controls (299.3,304.85) and (300.45,306) .. (301.87,306) .. controls (303.3,306) and (304.45,304.85) .. (304.45,303.42) -- cycle ;

% Text Node
\draw (240,130.8) node    {$F_{k}$};
% Text Node
\draw (239,290.8) node    {$F_{s}$};
% Text Node
\draw (268,168.8) node    {$q_{n}$};
% Text Node
\draw (430,130.8) node    {$F_{k}$};
% Text Node
\draw (429,304.8) node    {$F_{s}$};
% Text Node
\draw (294,315.8) node    {$q_{s}$};
% Text Node
\draw (484,315.8) node    {$q_{s}$};
% Text Node
\draw (657,314.8) node    {$q_{s}$};
% Text Node
\draw (598,303.8) node    {$F_{s}$};
% Text Node
\draw (602,131.8) node    {$F_{k}$};
% Text Node
\draw (426,537.8) node    {$F_{k}$};
% Text Node
\draw (620,535.8) node    {$F_{k}$};
% Text Node
\draw (424,716.8) node    {$F_{s}$};
% Text Node
\draw (620,714.8) node    {$F_{s}$};
% Text Node
\draw (272,234.8) node    {$E$};
% Text Node
\draw (479,236.8) node    {$E$};
% Text Node
\draw (663,235.8) node    {$E$};
% Text Node
\draw (505,646.8) node    {$E$};
% Text Node
\draw (742,647.8) node    {$E$};
% Text Node
\draw (291,573.8) node    {$q_{n}$};
% Text Node
\draw (284,696.8) node    {$q_{s}$};
% Text Node
\draw (231,714.8) node    {$F_{s}$};
% Text Node
\draw (236,536.8) node    {$F_{k}$};
% Text Node
\draw (294,644.8) node    {$E$};
% Text Node
\draw (459,168.8) node    {$q_{n}$};
% Text Node
\draw (632,168.8) node    {$q_{n}$};
% Text Node
\draw (484,574.8) node    {$q_{n}$};
% Text Node
\draw (679,574.8) node    {$q_{n}$};
% Text Node
\draw (375,389.8) node    {$E'$};
% Text Node
\draw (566,387.8) node    {$E'$};
% Text Node
\draw (741,383.8) node    {$E'$};
% Text Node
\draw (373,785.8) node    {$E'$};
% Text Node
\draw (566,782.8) node    {$E'$};
% Text Node
\draw (757,781.8) node    {$E'$};
% Text Node
\draw (282,437.8) node [anchor=north west][inner sep=0.75pt]    {$M_{\Theta '}$};
% Text Node
\draw (478,437.8) node [anchor=north west][inner sep=0.75pt]    {$M_{\Theta _{s}}$};
% Text Node
\draw (671,442.8) node [anchor=north west][inner sep=0.75pt]    {$M_{\Theta '''_{s}}$};

==> figwc2.tex <==

\draw    (87.8,116.2) -- (171.3,116.2) ;
%Straight Lines [id:da30710432635750773] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (171.3,116.2) -- (213.3,76.2) ;
%Straight Lines [id:da6883037853099632] 
\draw    (86.06,260.67) -- (172.22,260.44) ;
%Straight Lines [id:da22685215096915212] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (172.22,260.44) -- (186.5,277.2) ;
%Straight Lines [id:da1983637478586262] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (186.5,277.2) -- (186.8,366.2) ;
%Straight Lines [id:da6476935954310061] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (171.3,116.2) -- (171.3,162.2) -- (171.3,180.2) ;
%Straight Lines [id:da7908529478551516] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (171.3,183.2) -- (171.3,214.2) ;
%Straight Lines [id:da5639585256099902] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (171.3,216.2) -- (172.22,260.44) ;
%Shape: Circle [id:dp8267573758724991] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.37,277.62) .. controls (189.37,276.2) and (188.22,275.05) .. (186.8,275.05) .. controls (185.38,275.05) and (184.22,276.2) .. (184.22,277.62) .. controls (184.22,279.05) and (185.38,280.2) .. (186.8,280.2) .. controls (188.22,280.2) and (189.37,279.05) .. (189.37,277.62) -- cycle ;
%Shape: Circle [id:dp9474918476611851] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (173.87,163.62) .. controls (173.87,162.2) and (172.72,161.05) .. (171.3,161.05) .. controls (169.88,161.05) and (168.72,162.2) .. (168.72,163.62) .. controls (168.72,165.05) and (169.88,166.2) .. (171.3,166.2) .. controls (172.72,166.2) and (173.87,165.05) .. (173.87,163.62) -- cycle ;
%Shape: Circle [id:dp7828212870779583] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128.7,116.2) .. controls (128.7,114.78) and (127.55,113.62) .. (126.12,113.62) .. controls (124.7,113.62) and (123.55,114.78) .. (123.55,116.2) .. controls (123.55,117.62) and (124.7,118.77) .. (126.12,118.77) .. controls (127.55,118.77) and (128.7,117.62) .. (128.7,116.2) -- cycle ;
%Shape: Circle [id:dp20393419957917946] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (139.62,260.2) .. controls (139.62,258.78) and (138.47,257.62) .. (137.05,257.62) .. controls (135.63,257.62) and (134.47,258.78) .. (134.47,260.2) .. controls (134.47,261.62) and (135.63,262.77) .. (137.05,262.77) .. controls (138.47,262.77) and (139.62,261.62) .. (139.62,260.2) -- cycle ;
%Shape: Circle [id:dp5228280395012994] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (189.37,343.77) .. controls (189.37,342.35) and (188.22,341.2) .. (186.8,341.2) .. controls (185.38,341.2) and (184.22,342.35) .. (184.22,343.77) .. controls (184.22,345.2) and (185.38,346.35) .. (186.8,346.35) .. controls (188.22,346.35) and (189.37,345.2) .. (189.37,343.77) -- cycle ;
%Straight Lines [id:da08378119982070187] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (186.8,367.2) -- (187.15,421.4) ;
%Straight Lines [id:da8963465047347583] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (187.15,425.4) -- (187.8,444.2) ;
%Straight Lines [id:da32798715119650157] 
\draw    (139.8,492.2) -- (187.8,444.2) ;
%Straight Lines [id:da2533142521741145] 
\draw    (323.5,116.2) -- (421.3,116.2) ;
%Straight Lines [id:da8060893851581068] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (421.3,116.2) -- (463.3,76.2) ;
%Straight Lines [id:da7089025061432701] 
\draw    (314.8,261.2) -- (422.22,260.44) ;
%Straight Lines [id:da6034366941813949] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (422.22,260.44) -- (421.8,364.2) ;
%Straight Lines [id:da09013953435899946] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (421.3,116.2) -- (421.3,162.2) -- (421.3,180.2) ;
%Straight Lines [id:da7138183395531672] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (421.3,183.2) -- (421.3,214.2) ;
%Straight Lines [id:da15761417614449091] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (421.3,216.2) -- (422.22,260.44) ;
%Shape: Circle [id:dp22244914159734686] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (424.58,259.74) .. controls (424.58,258.32) and (423.43,257.17) .. (422.01,257.17) .. controls (420.59,257.17) and (419.43,258.32) .. (419.43,259.74) .. controls (419.43,261.17) and (420.59,262.32) .. (422.01,262.32) .. controls (423.43,262.32) and (424.58,261.17) .. (424.58,259.74) -- cycle ;
%Shape: Circle [id:dp22830689907953006] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (365.45,116.62) .. controls (365.45,115.2) and (364.3,114.05) .. (362.87,114.05) .. controls (361.45,114.05) and (360.3,115.2) .. (360.3,116.62) .. controls (360.3,118.05) and (361.45,119.2) .. (362.87,119.2) .. controls (364.3,119.2) and (365.45,118.05) .. (365.45,116.62) -- cycle ;
%Shape: Circle [id:dp5512409962611511] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (374.62,261.2) .. controls (374.62,259.78) and (373.47,258.62) .. (372.05,258.62) .. controls (370.63,258.62) and (369.47,259.78) .. (369.47,261.2) .. controls (369.47,262.62) and (370.63,263.77) .. (372.05,263.77) .. controls (373.47,263.77) and (374.62,262.62) .. (374.62,261.2) -- cycle ;
%Shape: Circle [id:dp6852434985343534] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (424.37,343.77) .. controls (424.37,342.35) and (423.22,341.2) .. (421.8,341.2) .. controls (420.38,341.2) and (419.22,342.35) .. (419.22,343.77) .. controls (419.22,345.2) and (420.38,346.35) .. (421.8,346.35) .. controls (423.22,346.35) and (424.37,345.2) .. (424.37,343.77) -- cycle ;
%Straight Lines [id:da2352290294472137] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (421.8,369.2) -- (422.15,423.4) ;
%Straight Lines [id:da26738522535188736] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (422.15,423.4) -- (422.8,444.2) ;
%Straight Lines [id:da05464928863853857] 
\draw    (367.8,499.2) -- (422.8,444.2) ;
%Straight Lines [id:da911561683202498] 
\draw    (186.8,277.62) -- (232.56,234.21) -- (266.92,201.6) ;
%Straight Lines [id:da45650286250071925] 
\draw    (424.58,259.74) -- (456.98,229.01) -- (470.34,216.33) -- (504.71,183.72) ;
%Straight Lines [id:da7350061096519125] 
\draw    (324.5,587.2) -- (422.3,587.2) ;
%Straight Lines [id:da28932756320358655] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (422.3,587.2) -- (464.3,547.2) ;
%Straight Lines [id:da25126167685601164] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (422.8,651.4) -- (422.8,682.4) ;
%Shape: Circle [id:dp1446145327290731] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (366.45,587.62) .. controls (366.45,586.2) and (365.3,585.05) .. (363.87,585.05) .. controls (362.45,585.05) and (361.3,586.2) .. (361.3,587.62) .. controls (361.3,589.05) and (362.45,590.2) .. (363.87,590.2) .. controls (365.3,590.2) and (366.45,589.05) .. (366.45,587.62) -- cycle ;
%Straight Lines [id:da9690453560211851] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (426.5,848.6) -- (426.15,886.4) ;
%Straight Lines [id:da23806878578446877] 
\draw    (369.8,967.2) -- (423.8,915.2) ;
%Curve Lines [id:da7668744661256026] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (429.11,892.5) .. controls (426,912.6) and (429,903.6) .. (423.22,917.2) ;
%Straight Lines [id:da44103617764614933] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (422.8,687.2) -- (423,843.4) ;
%Straight Lines [id:da15256781304316824] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (423.05,890.7) -- (423.22,914.2) ;
%Straight Lines [id:da2170956584062591] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (421.8,915.2) -- (463.8,952.2) ;
%Shape: Circle [id:dp8928785268483088] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (453.95,940.7) .. controls (453.95,939.28) and (452.8,938.12) .. (451.37,938.12) .. controls (449.95,938.12) and (448.8,939.28) .. (448.8,940.7) .. controls (448.8,942.12) and (449.95,943.27) .. (451.37,943.27) .. controls (452.8,943.27) and (453.95,942.12) .. (453.95,940.7) -- cycle ;
%Straight Lines [id:da9120970044739556] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (468,956) -- (504,987) ;
%Straight Lines [id:da9070981619207472] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (187.8,443.2) -- (229.8,480.2) ;
%Shape: Circle [id:dp8150015854832056] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (219.95,468.7) .. controls (219.95,467.28) and (218.8,466.12) .. (217.37,466.12) .. controls (215.95,466.12) and (214.8,467.28) .. (214.8,468.7) .. controls (214.8,470.12) and (215.95,471.27) .. (217.37,471.27) .. controls (218.8,471.27) and (219.95,470.12) .. (219.95,468.7) -- cycle ;
%Straight Lines [id:da9212662965517473] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (234,484) -- (270,515) ;
%Straight Lines [id:da5676328736218808] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (422.8,443.2) -- (464.8,480.2) ;
%Shape: Circle [id:dp3859001511048037] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (454.95,468.7) .. controls (454.95,467.28) and (453.8,466.12) .. (452.37,466.12) .. controls (450.95,466.12) and (449.8,467.28) .. (449.8,468.7) .. controls (449.8,470.12) and (450.95,471.27) .. (452.37,471.27) .. controls (453.8,471.27) and (454.95,470.12) .. (454.95,468.7) -- cycle ;
%Straight Lines [id:da6020076766279514] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (469,484) -- (505,515) ;
%Straight Lines [id:da32626291146696906] 
\draw    (556.5,115.2) -- (654.3,115.2) ;
%Straight Lines [id:da4920506125485544] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (654.3,115.2) -- (696.3,75.2) ;
%Straight Lines [id:da2370340911959603] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (654.8,179.4) -- (654.8,210.4) ;
%Shape: Circle [id:dp25407383698937624] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (598.45,115.62) .. controls (598.45,114.2) and (597.3,113.05) .. (595.87,113.05) .. controls (594.45,113.05) and (593.3,114.2) .. (593.3,115.62) .. controls (593.3,117.05) and (594.45,118.2) .. (595.87,118.2) .. controls (597.3,118.2) and (598.45,117.05) .. (598.45,115.62) -- cycle ;
%Straight Lines [id:da3535063871617148] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (655.5,378.6) -- (655.15,416.4) ;
%Straight Lines [id:da5179653044228523] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (655.15,425.4) -- (655.8,444.2) ;
%Straight Lines [id:da9392482259223112] 
\draw    (604.8,493.2) -- (655.8,444.2) ;
%Straight Lines [id:da09337894760455678] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (655.8,444.2) -- (697.8,481.2) ;
%Shape: Circle [id:dp26248081244692467] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (687.95,469.7) .. controls (687.95,468.28) and (686.8,467.12) .. (685.37,467.12) .. controls (683.95,467.12) and (682.8,468.28) .. (682.8,469.7) .. controls (682.8,471.12) and (683.95,472.27) .. (685.37,472.27) .. controls (686.8,472.27) and (687.95,471.12) .. (687.95,469.7) -- cycle ;
%Straight Lines [id:da673749085829769] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (655.64,289.44) -- (655.5,373.6) ;
%Straight Lines [id:da7021958066767235] 
\draw    (641.8,302.2) -- (642.47,346.2) ;
\draw [shift={(642.5,348.2)}, rotate = 269.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1495609553246935] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (654.3,215.2) -- (655.57,291.95) ;
%Straight Lines [id:da9413135524139078] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (702,485) -- (738,516) ;
%Straight Lines [id:da32135898105607064] 
\draw    (771.5,115.2) -- (869.3,115.2) ;
%Straight Lines [id:da6093477277374786] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (869.3,115.2) -- (911.3,75.2) ;
%Straight Lines [id:da4030540802419498] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (869.8,179.4) -- (869.8,210.4) ;
%Shape: Circle [id:dp33543153528820846] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (813.45,115.62) .. controls (813.45,114.2) and (812.3,113.05) .. (810.87,113.05) .. controls (809.45,113.05) and (808.3,114.2) .. (808.3,115.62) .. controls (808.3,117.05) and (809.45,118.2) .. (810.87,118.2) .. controls (812.3,118.2) and (813.45,117.05) .. (813.45,115.62) -- cycle ;
%Straight Lines [id:da2595344901046148] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (870.5,378.6) -- (870.15,416.4) ;
%Straight Lines [id:da7888816605360478] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (870.15,425.4) -- (870.8,444.2) ;
%Straight Lines [id:da08828706904980499] 
\draw    (820.8,490.2) -- (870.8,444.2) ;
%Straight Lines [id:da11177274768227385] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (870.8,444.2) -- (912.8,481.2) ;
%Shape: Circle [id:dp030227905943047695] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (902.95,469.7) .. controls (902.95,468.28) and (901.8,467.12) .. (900.37,467.12) .. controls (898.95,467.12) and (897.8,468.28) .. (897.8,469.7) .. controls (897.8,471.12) and (898.95,472.27) .. (900.37,472.27) .. controls (901.8,472.27) and (902.95,471.12) .. (902.95,469.7) -- cycle ;
%Straight Lines [id:da6471901827288451] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (870.64,346.44) -- (870.5,373.6) ;
%Straight Lines [id:da1819724498903621] 
\draw    (856.8,359.2) -- (857.47,403.2) ;
\draw [shift={(857.5,405.2)}, rotate = 269.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8487387087612555] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (870.3,215.2) -- (870.57,345.95) ;
%Straight Lines [id:da5605937802759411] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (917,485) -- (953,516) ;
%Straight Lines [id:da7293360142212661] 
\draw    (90.5,587.2) -- (188.3,587.2) ;
%Straight Lines [id:da3474307571449575] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (188.3,587.2) -- (230.3,547.2) ;
%Straight Lines [id:da32615812925282706] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (188.8,651.4) -- (188.8,682.4) ;
%Shape: Circle [id:dp9048918393252285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (132.45,587.62) .. controls (132.45,586.2) and (131.3,585.05) .. (129.87,585.05) .. controls (128.45,585.05) and (127.3,586.2) .. (127.3,587.62) .. controls (127.3,589.05) and (128.45,590.2) .. (129.87,590.2) .. controls (131.3,590.2) and (132.45,589.05) .. (132.45,587.62) -- cycle ;
%Straight Lines [id:da3849669451484907] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (189.5,850.6) -- (189.15,888.4) ;
%Straight Lines [id:da5509282098761541] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (189.15,897.4) -- (189.8,916.2) ;
%Straight Lines [id:da2249210877644876] 
\draw    (138.8,966.2) -- (189.8,916.2) ;
%Straight Lines [id:da8991754440026714] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (189.8,916.2) -- (231.8,953.2) ;
%Shape: Circle [id:dp46279795927276046] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (221.95,941.7) .. controls (221.95,940.28) and (220.8,939.12) .. (219.37,939.12) .. controls (217.95,939.12) and (216.8,940.28) .. (216.8,941.7) .. controls (216.8,943.12) and (217.95,944.27) .. (219.37,944.27) .. controls (220.8,944.27) and (221.95,943.12) .. (221.95,941.7) -- cycle ;
%Straight Lines [id:da9035004931542341] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (189.64,831.44) -- (189.5,845.6) ;
%Straight Lines [id:da07035547643450069] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (189.3,687.2) -- (189.57,834.95) ;
%Straight Lines [id:da8387775588549078] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (236,957) -- (272,988) ;
%Shape: Circle [id:dp6780579879445341] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (174.37,260.62) .. controls (174.37,259.2) and (173.22,258.05) .. (171.8,258.05) .. controls (170.38,258.05) and (169.22,259.2) .. (169.22,260.62) .. controls (169.22,262.05) and (170.38,263.2) .. (171.8,263.2) .. controls (173.22,263.2) and (174.37,262.05) .. (174.37,260.62) -- cycle ;
%Curve Lines [id:da4852290167697275] 
\draw    (186,839) .. controls (182.59,846.8) and (179.65,866.96) .. (181.36,892.06) ;
\draw [shift={(181.5,894)}, rotate = 265.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06317290736248604] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (654.8,114.2) -- (654.8,160.2) -- (654.8,178.2) ;
%Straight Lines [id:da6993830679906288] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (869.8,115.7) -- (869.8,161.7) -- (869.8,179.7) ;
%Straight Lines [id:da39468404132951407] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (188.8,587.7) -- (188.8,633.7) -- (188.8,651.7) ;
%Straight Lines [id:da9854429314506197] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (422.8,587.7) -- (422.8,633.7) -- (422.8,651.7) ;
%Straight Lines [id:da7652271440710627] 
\draw    (554.5,587.2) -- (620.3,587.2) ;
%Straight Lines [id:da39974010780365954] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (619.3,587.2) -- (661.3,547.2) ;
%Straight Lines [id:da5259977742519744] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (619.8,651.4) -- (619.8,682.4) ;
%Shape: Circle [id:dp5427473644613043] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (596.45,587.62) .. controls (596.45,586.2) and (595.3,585.05) .. (593.87,585.05) .. controls (592.45,585.05) and (591.3,586.2) .. (591.3,587.62) .. controls (591.3,589.05) and (592.45,590.2) .. (593.87,590.2) .. controls (595.3,590.2) and (596.45,589.05) .. (596.45,587.62) -- cycle ;
%Straight Lines [id:da6717375253405637] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (636.5,848.6) -- (636.15,886.4) ;
%Straight Lines [id:da04411906855962244] 
\draw    (570.8,960.2) -- (619.22,915.2) ;
%Straight Lines [id:da9827623791854752] 
\draw    (651.22,731.44) -- (696.98,688.03) -- (731.35,655.41) ;
%Straight Lines [id:da5504659992695708] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (619.8,687.2) -- (620,843.4) ;
%Straight Lines [id:da24886134675828409] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (620.05,890.7) -- (620.22,915.2) ;
%Straight Lines [id:da27493965124470865] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (651.8,915.2) -- (693.8,952.2) ;
%Shape: Circle [id:dp17163471232820715] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (683.95,940.7) .. controls (683.95,939.28) and (682.8,938.12) .. (681.37,938.12) .. controls (679.95,938.12) and (678.8,939.28) .. (678.8,940.7) .. controls (678.8,942.12) and (679.95,943.27) .. (681.37,943.27) .. controls (682.8,943.27) and (683.95,942.12) .. (683.95,940.7) -- cycle ;
%Straight Lines [id:da6071681934360553] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (698,956) -- (734,987) ;
%Straight Lines [id:da39621839949147764] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (619.8,587.7) -- (619.8,633.7) -- (619.8,651.7) ;
%Straight Lines [id:da9105458565922437] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (651.22,731.44) -- (651.65,844.2) ;
%Straight Lines [id:da3404130281463609] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (650.79,891.02) -- (651.22,914.77) ;
%Straight Lines [id:da7292357704494306] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (620.22,915.2) -- (651.22,914.77) ;
%Shape: Circle [id:dp9705071551600366] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (622.58,914.74) .. controls (622.58,913.32) and (621.43,912.17) .. (620.01,912.17) .. controls (618.59,912.17) and (617.43,913.32) .. (617.43,914.74) .. controls (617.43,916.17) and (618.59,917.32) .. (620.01,917.32) .. controls (621.43,917.32) and (622.58,916.17) .. (622.58,914.74) -- cycle ;
%Shape: Circle [id:dp5297934736530647] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (659.47,260.42) .. controls (659.47,258.01) and (657.52,256.05) .. (655.1,256.05) .. controls (652.68,256.05) and (650.72,258.01) .. (650.72,260.42) .. controls (650.72,262.84) and (652.68,264.8) .. (655.1,264.8) .. controls (657.52,264.8) and (659.47,262.84) .. (659.47,260.42) -- cycle ;
%Straight Lines [id:da739822716784331] 
\draw    (654.47,260.42) -- (700.23,217.01) -- (734.6,184.4) ;
%Straight Lines [id:da03591599499549947] 
\draw    (546.8,261.2) -- (655.22,260.44) ;
%Curve Lines [id:da7651271184655224] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (655.47,260.42) .. controls (661.75,268.19) and (658.75,284.19) .. (655.83,291.93) ;
%Shape: Circle [id:dp17812322427842275] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (874.8,259.95) .. controls (874.8,257.3) and (872.66,255.16) .. (870.01,255.16) .. controls (867.37,255.16) and (865.22,257.3) .. (865.22,259.95) .. controls (865.22,262.59) and (867.37,264.73) .. (870.01,264.73) .. controls (872.66,264.73) and (874.8,262.59) .. (874.8,259.95) -- cycle ;
%Straight Lines [id:da2080905336511134] 
\draw    (870.22,260.44) -- (915.98,217.03) -- (950.35,184.41) ;
%Curve Lines [id:da17913006715345015] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (871.22,260.44) .. controls (877.5,268.2) and (878.5,331) .. (871.57,344.95) ;
%Shape: Circle [id:dp9780988558099999] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (193.59,731.91) .. controls (193.59,729.27) and (191.44,727.12) .. (188.8,727.12) .. controls (186.16,727.12) and (184.01,729.27) .. (184.01,731.91) .. controls (184.01,734.56) and (186.16,736.7) .. (188.8,736.7) .. controls (191.44,736.7) and (193.59,734.56) .. (193.59,731.91) -- cycle ;
%Straight Lines [id:da9117300803056276] 
\draw    (190.22,732.44) -- (235.98,689.03) -- (270.35,656.41) ;
%Curve Lines [id:da9851891090539806] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (190.22,732.44) .. controls (196.5,740.2) and (197.5,820) .. (190.57,833.95) ;
%Shape: Circle [id:dp1547139823049659] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (426.39,730.73) .. controls (426.39,728.36) and (424.47,726.45) .. (422.1,726.45) .. controls (419.73,726.45) and (417.81,728.36) .. (417.81,730.73) .. controls (417.81,733.1) and (419.73,735.02) .. (422.1,735.02) .. controls (424.47,735.02) and (426.39,733.1) .. (426.39,730.73) -- cycle ;
%Straight Lines [id:da010234284897613355] 
\draw    (423.22,731.44) -- (468.98,688.03) -- (503.35,655.41) ;
%Curve Lines [id:da3259955735853144] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (423.22,731.44) .. controls (429.5,739.2) and (428.75,823.4) .. (429.25,843.9) ;
%Shape: Circle [id:dp8160603647188014] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (636.39,731.73) .. controls (636.39,729.36) and (634.47,727.45) .. (632.1,727.45) .. controls (629.73,727.45) and (627.81,729.36) .. (627.81,731.73) .. controls (627.81,734.1) and (629.73,736.02) .. (632.1,736.02) .. controls (634.47,736.02) and (636.39,734.1) .. (636.39,731.73) -- cycle ;
%Shape: Circle [id:dp8257949870937653] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (607.62,261.2) .. controls (607.62,259.78) and (606.47,258.62) .. (605.05,258.62) .. controls (603.63,258.62) and (602.47,259.78) .. (602.47,261.2) .. controls (602.47,262.62) and (603.63,263.77) .. (605.05,263.77) .. controls (606.47,263.77) and (607.62,262.62) .. (607.62,261.2) -- cycle ;
%Straight Lines [id:da06713649258813792] 
\draw    (762.8,261.2) -- (871.22,260.44) ;
%Shape: Circle [id:dp28118734556454816] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (823.62,261.2) .. controls (823.62,259.78) and (822.47,258.62) .. (821.05,258.62) .. controls (819.63,258.62) and (818.47,259.78) .. (818.47,261.2) .. controls (818.47,262.62) and (819.63,263.77) .. (821.05,263.77) .. controls (822.47,263.77) and (823.62,262.62) .. (823.62,261.2) -- cycle ;
%Straight Lines [id:da18178146579141274] 
\draw    (81.8,733.2) -- (190.22,732.44) ;
%Shape: Circle [id:dp6657857278299935] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (142.62,733.2) .. controls (142.62,731.78) and (141.47,730.62) .. (140.05,730.62) .. controls (138.63,730.62) and (137.47,731.78) .. (137.47,733.2) .. controls (137.47,734.62) and (138.63,735.77) .. (140.05,735.77) .. controls (141.47,735.77) and (142.62,734.62) .. (142.62,733.2) -- cycle ;
%Straight Lines [id:da8052311369695984] 
\draw    (314.8,732.18) -- (423.22,731.42) ;
%Shape: Circle [id:dp8516650983576313] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375.62,732.18) .. controls (375.62,730.75) and (374.47,729.6) .. (373.05,729.6) .. controls (371.63,729.6) and (370.47,730.75) .. (370.47,732.18) .. controls (370.47,733.6) and (371.63,734.75) .. (373.05,734.75) .. controls (374.47,734.75) and (375.62,733.6) .. (375.62,732.18) -- cycle ;
%Straight Lines [id:da786753557998094] 
\draw    (542.8,731.18) -- (651.22,730.42) ;
%Shape: Circle [id:dp6900021454140401] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (603.62,731.18) .. controls (603.62,729.75) and (602.47,728.6) .. (601.05,728.6) .. controls (599.63,728.6) and (598.47,729.75) .. (598.47,731.18) .. controls (598.47,732.6) and (599.63,733.75) .. (601.05,733.75) .. controls (602.47,733.75) and (603.62,732.6) .. (603.62,731.18) -- cycle ;
%Shape: Circle [id:dp8074412965160929] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (657.37,343.77) .. controls (657.37,342.35) and (656.22,341.2) .. (654.8,341.2) .. controls (653.38,341.2) and (652.22,342.35) .. (652.22,343.77) .. controls (652.22,345.2) and (653.38,346.35) .. (654.8,346.35) .. controls (656.22,346.35) and (657.37,345.2) .. (657.37,343.77) -- cycle ;
%Shape: Circle [id:dp36473922762577593] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (658.15,290.95) .. controls (658.15,289.52) and (656.99,288.37) .. (655.57,288.37) .. controls (654.15,288.37) and (653,289.52) .. (653,290.95) .. controls (653,292.37) and (654.15,293.52) .. (655.57,293.52) .. controls (656.99,293.52) and (658.15,292.37) .. (658.15,290.95) -- cycle ;
%Shape: Circle [id:dp7354408536910375] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (872.37,345.77) .. controls (872.37,344.35) and (871.22,343.2) .. (869.8,343.2) .. controls (868.38,343.2) and (867.22,344.35) .. (867.22,345.77) .. controls (867.22,347.2) and (868.38,348.35) .. (869.8,348.35) .. controls (871.22,348.35) and (872.37,347.2) .. (872.37,345.77) -- cycle ;
%Shape: Circle [id:dp5696078434811995] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.58,833.74) .. controls (192.58,832.32) and (191.43,831.17) .. (190.01,831.17) .. controls (188.59,831.17) and (187.43,832.32) .. (187.43,833.74) .. controls (187.43,835.17) and (188.59,836.32) .. (190.01,836.32) .. controls (191.43,836.32) and (192.58,835.17) .. (192.58,833.74) -- cycle ;
%Shape: Circle [id:dp49265659446367627] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (198.37,795.77) .. controls (198.37,794.35) and (197.22,793.2) .. (195.8,793.2) .. controls (194.38,793.2) and (193.22,794.35) .. (193.22,795.77) .. controls (193.22,797.2) and (194.38,798.35) .. (195.8,798.35) .. controls (197.22,798.35) and (198.37,797.2) .. (198.37,795.77) -- cycle ;
%Shape: Circle [id:dp5391990964727473] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (431.37,794.77) .. controls (431.37,793.35) and (430.22,792.2) .. (428.8,792.2) .. controls (427.38,792.2) and (426.22,793.35) .. (426.22,794.77) .. controls (426.22,796.2) and (427.38,797.35) .. (428.8,797.35) .. controls (430.22,797.35) and (431.37,796.2) .. (431.37,794.77) -- cycle ;
%Shape: Circle [id:dp967776542735238] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425.8,916.2) .. controls (425.8,914.78) and (424.65,913.62) .. (423.22,913.62) .. controls (421.8,913.62) and (420.65,914.78) .. (420.65,916.2) .. controls (420.65,917.62) and (421.8,918.77) .. (423.22,918.77) .. controls (424.65,918.77) and (425.8,917.62) .. (425.8,916.2) -- cycle ;
%Shape: Circle [id:dp5620444542065544] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (654.37,794.77) .. controls (654.37,793.35) and (653.22,792.2) .. (651.8,792.2) .. controls (650.38,792.2) and (649.22,793.35) .. (649.22,794.77) .. controls (649.22,796.2) and (650.38,797.35) .. (651.8,797.35) .. controls (653.22,797.35) and (654.37,796.2) .. (654.37,794.77) -- cycle ;
%Shape: Circle [id:dp32995695205717723] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (653.8,915.2) .. controls (653.8,913.78) and (652.65,912.62) .. (651.22,912.62) .. controls (649.8,912.62) and (648.65,913.78) .. (648.65,915.2) .. controls (648.65,916.62) and (649.8,917.77) .. (651.22,917.77) .. controls (652.65,917.77) and (653.8,916.62) .. (653.8,915.2) -- cycle ;

% Text Node
\draw (70,112) node    {$F_{k}$};
% Text Node
\draw (147,161) node    {$q_{n}$};
% Text Node
\draw (110,498.2) node    {$F_{s'}$};
% Text Node
\draw (305,112) node    {$F_{k}$};
% Text Node
\draw (295,259) node    {$F_{s}$};
% Text Node
\draw (342,499.2) node    {$F_{s'}$};
% Text Node
\draw (209,313) node    {$E'$};
% Text Node
\draw (189,202) node    {$E$};
% Text Node
\draw (436,202) node    {$E$};
% Text Node
\draw (303,585) node    {$F_{k}$};
% Text Node
\draw (293,733) node    {$F_{s}$};
% Text Node
\draw (347,955.2) node    {$F_{s'}$};
% Text Node
\draw (440,669) node    {$E$};
% Text Node
\draw (65,264) node    {$F_{s}$};
% Text Node
\draw (534,118) node    {$F_{k}$};
% Text Node
\draw (525,259) node    {$F_{s}$};
% Text Node
\draw (635,286) node    {$u'$};
% Text Node
\draw (577,496.2) node    {$F_{s'}$};
% Text Node
\draw (674,198) node    {$E$};
% Text Node
\draw (749,118) node    {$F_{k}$};
% Text Node
\draw (740,259) node    {$F_{s}$};
% Text Node
\draw (795,494.2) node    {$F_{s'}$};
% Text Node
\draw (889,197) node    {$E$};
% Text Node
\draw (68,590) node    {$F_{k}$};
% Text Node
\draw (59,731) node    {$F_{s}$};
% Text Node
\draw (118,955.2) node    {$F_{s'}$};
% Text Node
\draw (208,669) node    {$E$};
% Text Node
\draw (216,346) node    {$q_{j}$};
% Text Node
\draw (211,389) node    {$E''$};
% Text Node
\draw (444,314) node    {$E'$};
% Text Node
\draw (445,388) node    {$E''$};
% Text Node
\draw (680,389) node    {$E''$};
% Text Node
\draw (448,345) node    {$q_{j}$};
% Text Node
\draw (681,347) node    {$q_{j}$};
% Text Node
\draw (216,788) node    {$q_{j}$};
% Text Node
\draw (452,789) node    {$q_{j}$};
% Text Node
\draw (533,585) node    {$F_{k}$};
% Text Node
\draw (523,733) node    {$F_{s}$};
% Text Node
\draw (553,942.2) node    {$F_{s'}$};
% Text Node
\draw (637,669) node    {$E$};
% Text Node
\draw (675,789) node    {$q_{j}$};
% Text Node
\draw (406,282) node    {$u$};
% Text Node
\draw (174,504.8) node [anchor=north west][inner sep=0.75pt]    {$M_{\Theta '}$};
% Text Node
\draw (409,504.8) node [anchor=north west][inner sep=0.75pt]    {$M_{\Theta }$};
% Text Node
\draw (641,503.8) node [anchor=north west][inner sep=0.75pt]    {$M_{\Theta '''}$};
% Text Node
\draw (897,350) node    {$q_{j}$};
% Text Node
\draw (604,965.4) node [anchor=north west][inner sep=0.75pt]    {$( \Gamma ,h)$};



==> figwc3.tex <==

\draw    (571.8,506.2) -- (655.3,506.2) ;
%Straight Lines [id:da9040416535691536] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (655.3,506.2) -- (697.3,466.2) ;
%Straight Lines [id:da13032889231875444] 
\draw    (570.06,650.67) -- (656.22,650.44) ;
%Straight Lines [id:da7226718064395785] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (656.22,650.44) -- (670.5,667.2) ;
%Straight Lines [id:da0936179830080881] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (670.5,667.2) -- (670.8,756.2) ;
%Straight Lines [id:da5113138165679398] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (655.3,506.2) -- (655.3,552.2) -- (655.3,570.2) ;
%Straight Lines [id:da7139190602192944] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (655.3,573.2) -- (655.3,604.2) ;
%Straight Lines [id:da8192416306698924] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (655.3,606.2) -- (656.22,650.44) ;
%Shape: Circle [id:dp9316811011961126] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (673.37,667.62) .. controls (673.37,666.2) and (672.22,665.05) .. (670.8,665.05) .. controls (669.38,665.05) and (668.22,666.2) .. (668.22,667.62) .. controls (668.22,669.05) and (669.38,670.2) .. (670.8,670.2) .. controls (672.22,670.2) and (673.37,669.05) .. (673.37,667.62) -- cycle ;
%Shape: Circle [id:dp2616006623586151] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (612.7,506.2) .. controls (612.7,504.78) and (611.55,503.62) .. (610.12,503.62) .. controls (608.7,503.62) and (607.55,504.78) .. (607.55,506.2) .. controls (607.55,507.62) and (608.7,508.77) .. (610.12,508.77) .. controls (611.55,508.77) and (612.7,507.62) .. (612.7,506.2) -- cycle ;
%Shape: Circle [id:dp4549565953316106] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (623.62,650.2) .. controls (623.62,648.78) and (622.47,647.62) .. (621.05,647.62) .. controls (619.63,647.62) and (618.47,648.78) .. (618.47,650.2) .. controls (618.47,651.62) and (619.63,652.77) .. (621.05,652.77) .. controls (622.47,652.77) and (623.62,651.62) .. (623.62,650.2) -- cycle ;
%Shape: Circle [id:dp9003916755323276] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (673.37,733.77) .. controls (673.37,732.35) and (672.22,731.2) .. (670.8,731.2) .. controls (669.38,731.2) and (668.22,732.35) .. (668.22,733.77) .. controls (668.22,735.2) and (669.38,736.35) .. (670.8,736.35) .. controls (672.22,736.35) and (673.37,735.2) .. (673.37,733.77) -- cycle ;
%Straight Lines [id:da010548658805424882] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (670.8,757.2) -- (671.15,811.4) ;
%Straight Lines [id:da4771194002083634] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (671.15,815.4) -- (671.8,834.2) ;
%Straight Lines [id:da13211457117962033] 
\draw    (623.8,882.2) -- (671.8,834.2) ;
%Straight Lines [id:da3535095460420796] 
\draw    (336.5,506.2) -- (434.3,506.2) ;
%Straight Lines [id:da12120156207485677] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (434.3,506.2) -- (476.3,466.2) ;
%Straight Lines [id:da6574922712347988] 
\draw    (327.8,651.2) -- (435.22,650.44) ;
%Straight Lines [id:da164262725671944] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (435.22,650.44) -- (434.8,754.2) ;
%Straight Lines [id:da11707456393320803] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (434.3,506.2) -- (434.3,552.2) -- (434.3,570.2) ;
%Straight Lines [id:da9691450371983477] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (434.3,573.2) -- (434.3,604.2) ;
%Straight Lines [id:da4032172573938013] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (434.3,606.2) -- (435.22,650.44) ;
%Shape: Circle [id:dp11518818249972229] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.58,649.74) .. controls (437.58,648.32) and (436.43,647.17) .. (435.01,647.17) .. controls (433.59,647.17) and (432.43,648.32) .. (432.43,649.74) .. controls (432.43,651.17) and (433.59,652.32) .. (435.01,652.32) .. controls (436.43,652.32) and (437.58,651.17) .. (437.58,649.74) -- cycle ;
%Shape: Circle [id:dp4311510474663296] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (378.45,506.62) .. controls (378.45,505.2) and (377.3,504.05) .. (375.87,504.05) .. controls (374.45,504.05) and (373.3,505.2) .. (373.3,506.62) .. controls (373.3,508.05) and (374.45,509.2) .. (375.87,509.2) .. controls (377.3,509.2) and (378.45,508.05) .. (378.45,506.62) -- cycle ;
%Shape: Circle [id:dp5017635511755423] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (387.62,651.2) .. controls (387.62,649.78) and (386.47,648.62) .. (385.05,648.62) .. controls (383.63,648.62) and (382.47,649.78) .. (382.47,651.2) .. controls (382.47,652.62) and (383.63,653.77) .. (385.05,653.77) .. controls (386.47,653.77) and (387.62,652.62) .. (387.62,651.2) -- cycle ;
%Shape: Circle [id:dp6848361797117557] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (437.37,733.77) .. controls (437.37,732.35) and (436.22,731.2) .. (434.8,731.2) .. controls (433.38,731.2) and (432.22,732.35) .. (432.22,733.77) .. controls (432.22,735.2) and (433.38,736.35) .. (434.8,736.35) .. controls (436.22,736.35) and (437.37,735.2) .. (437.37,733.77) -- cycle ;
%Straight Lines [id:da18459892290963076] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (434.8,759.2) -- (435.15,813.4) ;
%Straight Lines [id:da5936619154726277] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (435.15,813.4) -- (435.8,834.2) ;
%Straight Lines [id:da6336199168862064] 
\draw    (380.8,889.2) -- (435.8,834.2) ;
%Straight Lines [id:da24349928442679492] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (670.8,667.62) -- (716.56,624.21) -- (750.92,591.6) ;
%Straight Lines [id:da8825795043119831] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (437.58,649.74) -- (469.98,619.01) -- (483.34,606.33) -- (517.71,573.72) ;
%Straight Lines [id:da24454782961313093] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (671.8,833.2) -- (713.8,870.2) ;
%Shape: Circle [id:dp04324982523406473] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (703.95,858.7) .. controls (703.95,857.28) and (702.8,856.12) .. (701.37,856.12) .. controls (699.95,856.12) and (698.8,857.28) .. (698.8,858.7) .. controls (698.8,860.12) and (699.95,861.27) .. (701.37,861.27) .. controls (702.8,861.27) and (703.95,860.12) .. (703.95,858.7) -- cycle ;
%Straight Lines [id:da6653353720243271] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (718,874) -- (754,905) ;
%Straight Lines [id:da9341754086332124] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (435.8,833.2) -- (477.8,870.2) ;
%Shape: Circle [id:dp9681877729861998] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (467.95,858.7) .. controls (467.95,857.28) and (466.8,856.12) .. (465.37,856.12) .. controls (463.95,856.12) and (462.8,857.28) .. (462.8,858.7) .. controls (462.8,860.12) and (463.95,861.27) .. (465.37,861.27) .. controls (466.8,861.27) and (467.95,860.12) .. (467.95,858.7) -- cycle ;
%Straight Lines [id:da5601158848129768] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (482,874) -- (518,905) ;
%Straight Lines [id:da6386630366463457] 
\draw    (108.5,506.2) -- (206.3,506.2) ;
%Straight Lines [id:da522708614263194] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (206.3,506.2) -- (248.3,466.2) ;
%Straight Lines [id:da20890177219886885] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (206.8,570.4) -- (206.8,601.4) ;
%Shape: Circle [id:dp9156645959047551] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.15,682.95) .. controls (210.15,681.52) and (208.99,680.37) .. (207.57,680.37) .. controls (206.15,680.37) and (205,681.52) .. (205,682.95) .. controls (205,684.37) and (206.15,685.52) .. (207.57,685.52) .. controls (208.99,685.52) and (210.15,684.37) .. (210.15,682.95) -- cycle ;
%Shape: Circle [id:dp5163315959440067] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (150.45,506.62) .. controls (150.45,505.2) and (149.3,504.05) .. (147.87,504.05) .. controls (146.45,504.05) and (145.3,505.2) .. (145.3,506.62) .. controls (145.3,508.05) and (146.45,509.2) .. (147.87,509.2) .. controls (149.3,509.2) and (150.45,508.05) .. (150.45,506.62) -- cycle ;
%Straight Lines [id:da659239247233183] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (207.5,769.6) -- (207.15,807.4) ;
%Straight Lines [id:da7530121109724863] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (207.15,816.4) -- (207.8,835.2) ;
%Straight Lines [id:da6286856871870319] 
\draw    (156.8,884.2) -- (207.8,835.2) ;
%Straight Lines [id:da3205068345275852] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (207.8,835.2) -- (249.8,872.2) ;
%Shape: Circle [id:dp12923631999171348] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (239.95,860.7) .. controls (239.95,859.28) and (238.8,858.12) .. (237.37,858.12) .. controls (235.95,858.12) and (234.8,859.28) .. (234.8,860.7) .. controls (234.8,862.12) and (235.95,863.27) .. (237.37,863.27) .. controls (238.8,863.27) and (239.95,862.12) .. (239.95,860.7) -- cycle ;
%Straight Lines [id:da6905717569469214] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (207.64,680.44) -- (207.5,684.6) ;
%Straight Lines [id:da1521789688442079] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (206.3,606.2) -- (207.57,682.95) ;
%Straight Lines [id:da6994714910045423] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (254,876) -- (290,907) ;
%Straight Lines [id:da2155336899611393] 
\draw    (786.5,58.2) -- (884.3,58.2) ;
%Straight Lines [id:da3981016733816378] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (884.3,58.2) -- (926.3,18.2) ;
%Straight Lines [id:da899900758920968] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (884.8,122.4) -- (884.8,153.4) ;
%Shape: Circle [id:dp313311198499725] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (828.45,58.62) .. controls (828.45,57.2) and (827.3,56.05) .. (825.87,56.05) .. controls (824.45,56.05) and (823.3,57.2) .. (823.3,58.62) .. controls (823.3,60.05) and (824.45,61.2) .. (825.87,61.2) .. controls (827.3,61.2) and (828.45,60.05) .. (828.45,58.62) -- cycle ;
%Straight Lines [id:da48530881583846597] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (885.5,321.6) -- (885.15,359.4) ;
%Straight Lines [id:da32038655167448304] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (885.15,368.4) -- (885.8,387.2) ;
%Straight Lines [id:da3332188704301535] 
\draw    (835.8,433.2) -- (885.8,387.2) ;
%Straight Lines [id:da04299581622907467] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (885.8,387.2) -- (927.8,424.2) ;
%Shape: Circle [id:dp7065291304955543] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (917.95,412.7) .. controls (917.95,411.28) and (916.8,410.12) .. (915.37,410.12) .. controls (913.95,410.12) and (912.8,411.28) .. (912.8,412.7) .. controls (912.8,414.12) and (913.95,415.27) .. (915.37,415.27) .. controls (916.8,415.27) and (917.95,414.12) .. (917.95,412.7) -- cycle ;
%Straight Lines [id:da6771744575921741] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (885.64,265.44) -- (885.5,265.6) ;
%Straight Lines [id:da2809381924740082] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (885.3,158.2) -- (885.57,265.95) ;
%Straight Lines [id:da7558808527860741] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (934,429) -- (970,460) ;
%Shape: Circle [id:dp08281202025239609] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (658.37,650.62) .. controls (658.37,649.2) and (657.22,648.05) .. (655.8,648.05) .. controls (654.38,648.05) and (653.22,649.2) .. (653.22,650.62) .. controls (653.22,652.05) and (654.38,653.2) .. (655.8,653.2) .. controls (657.22,653.2) and (658.37,652.05) .. (658.37,650.62) -- cycle ;
%Straight Lines [id:da7737896529238031] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (206.8,505.2) -- (206.8,551.2) -- (206.8,569.2) ;
%Straight Lines [id:da3266731195277135] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (884.8,58.7) -- (884.8,104.7) -- (884.8,122.7) ;
%Straight Lines [id:da4329195706777522] 
\draw    (327.5,59.2) -- (425.3,59.2) ;
%Straight Lines [id:da8990007526749069] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (425.3,59.2) -- (467.3,19.2) ;
%Straight Lines [id:da6955453842485582] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (425.8,123.4) -- (425.8,154.4) ;
%Shape: Circle [id:dp06619997174776993] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (369.45,59.62) .. controls (369.45,58.2) and (368.3,57.05) .. (366.87,57.05) .. controls (365.45,57.05) and (364.3,58.2) .. (364.3,59.62) .. controls (364.3,61.05) and (365.45,62.2) .. (366.87,62.2) .. controls (368.3,62.2) and (369.45,61.05) .. (369.45,59.62) -- cycle ;
%Straight Lines [id:da2065134444337844] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (429.5,320.6) -- (429.15,358.4) ;
%Straight Lines [id:da5947929025440675] 
\draw    (372.8,439.2) -- (426.8,387.2) ;
%Curve Lines [id:da47609410690224085] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (434.11,362.5) .. controls (430.5,387) and (431,379) .. (427.22,388.2) ;
%Straight Lines [id:da28885539264417437] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (425.8,159.2) -- (426,315.4) ;
%Straight Lines [id:da04859295319271406] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (426.05,362.7) -- (426.22,387.2) ;
%Straight Lines [id:da2653745442754589] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (425.8,387.2) -- (467.8,424.2) ;
%Shape: Circle [id:dp17004578006021642] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (456.95,412.7) .. controls (456.95,411.28) and (455.8,410.12) .. (454.37,410.12) .. controls (452.95,410.12) and (451.8,411.28) .. (451.8,412.7) .. controls (451.8,414.12) and (452.95,415.27) .. (454.37,415.27) .. controls (455.8,415.27) and (456.95,414.12) .. (456.95,412.7) -- cycle ;
%Straight Lines [id:da0073236719332083755] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (471,428) -- (507,459) ;
%Straight Lines [id:da38688257772674906] 
\draw    (560.5,58.2) -- (658.3,58.2) ;
%Straight Lines [id:da511397108551257] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (658.3,58.2) -- (700.3,18.2) ;
%Straight Lines [id:da47499151177394117] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (658.8,122.4) -- (658.8,153.4) ;
%Shape: Circle [id:dp15609870689065208] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (602.45,58.62) .. controls (602.45,57.2) and (601.3,56.05) .. (599.87,56.05) .. controls (598.45,56.05) and (597.3,57.2) .. (597.3,58.62) .. controls (597.3,60.05) and (598.45,61.2) .. (599.87,61.2) .. controls (601.3,61.2) and (602.45,60.05) .. (602.45,58.62) -- cycle ;
%Straight Lines [id:da18128709386523179] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (659.5,321.6) -- (659.15,359.4) ;
%Straight Lines [id:da9030584960400907] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (659.15,368.4) -- (659.8,387.2) ;
%Straight Lines [id:da9627048071519451] 
\draw    (608.8,437.2) -- (659.8,387.2) ;
%Straight Lines [id:da747117719667747] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (659.8,387.2) -- (701.8,424.2) ;
%Shape: Circle [id:dp4976582780189316] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (691.95,412.7) .. controls (691.95,411.28) and (690.8,410.12) .. (689.37,410.12) .. controls (687.95,410.12) and (686.8,411.28) .. (686.8,412.7) .. controls (686.8,414.12) and (687.95,415.27) .. (689.37,415.27) .. controls (690.8,415.27) and (691.95,414.12) .. (691.95,412.7) -- cycle ;
%Straight Lines [id:da9503573418759099] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (659.64,302.44) -- (659.5,302.6) ;
%Straight Lines [id:da22669621843047083] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (659.3,158.2) -- (659.57,305.95) ;
%Straight Lines [id:da5311006674092995] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (706,428) -- (742,459) ;
%Curve Lines [id:da4952370457637123] 
\draw    (654.8,293.4) .. controls (650.88,284.58) and (648.88,275.76) .. (649.74,248.12) ;
\draw [shift={(649.8,246.4)}, rotate = 91.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8223580293580848] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (658.8,58.7) -- (658.8,104.7) -- (658.8,122.7) ;
%Straight Lines [id:da03898026243846031] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (425.8,59.7) -- (425.8,105.7) -- (425.8,123.7) ;
%Straight Lines [id:da8720313375310078] 
\draw    (84.5,60.2) -- (162.3,60.2) ;
%Straight Lines [id:da30924585983388586] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (161.3,60.2) -- (203.3,20.2) ;
%Straight Lines [id:da47246550437734847] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (161.8,124.4) -- (161.8,155.4) ;
%Shape: Circle [id:dp7335543820105794] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (126.45,60.62) .. controls (126.45,59.2) and (125.3,58.05) .. (123.87,58.05) .. controls (122.45,58.05) and (121.3,59.2) .. (121.3,60.62) .. controls (121.3,62.05) and (122.45,63.2) .. (123.87,63.2) .. controls (125.3,63.2) and (126.45,62.05) .. (126.45,60.62) -- cycle ;
%Straight Lines [id:da19846995171699766] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (173.5,321.6) -- (173.15,359.4) ;
%Straight Lines [id:da4474464434322247] 
\draw    (113.8,433.2) -- (162.22,388.2) ;
%Straight Lines [id:da9678977390525587] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (181.22,204.44) -- (226.98,161.03) -- (261.35,128.41) ;
%Straight Lines [id:da526332857084514] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (161.8,160.2) -- (162,316.4) ;
%Straight Lines [id:da19204083101848424] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (163.05,363.7) -- (163.22,388.2) ;
%Straight Lines [id:da8018242692639297] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (180.8,388.2) -- (222.8,425.2) ;
%Shape: Circle [id:dp10410653371044787] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (213.95,413.7) .. controls (213.95,412.28) and (212.8,411.12) .. (211.37,411.12) .. controls (209.95,411.12) and (208.8,412.28) .. (208.8,413.7) .. controls (208.8,415.12) and (209.95,416.27) .. (211.37,416.27) .. controls (212.8,416.27) and (213.95,415.12) .. (213.95,413.7) -- cycle ;
%Straight Lines [id:da8259191534270425] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (228,429) -- (264,460) ;
%Straight Lines [id:da4333070102813419] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (161.8,60.7) -- (161.8,106.7) -- (161.8,124.7) ;
%Shape: Circle [id:dp8324047814137521] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164.37,108.12) .. controls (164.37,106.7) and (163.22,105.55) .. (161.8,105.55) .. controls (160.38,105.55) and (159.22,106.7) .. (159.22,108.12) .. controls (159.22,109.55) and (160.38,110.7) .. (161.8,110.7) .. controls (163.22,110.7) and (164.37,109.55) .. (164.37,108.12) -- cycle ;
%Straight Lines [id:da6403074376833215] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (181.22,204.44) -- (181.65,317.2) ;
%Straight Lines [id:da197886975649064] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (181.79,364.02) -- (181.22,387.77) ;
%Straight Lines [id:da028075765083892312] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (163.22,388.2) -- (181.22,387.77) ;
%Shape: Circle [id:dp8341339677837611] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.58,387.74) .. controls (165.58,386.32) and (164.43,385.17) .. (163.01,385.17) .. controls (161.59,385.17) and (160.43,386.32) .. (160.43,387.74) .. controls (160.43,389.17) and (161.59,390.32) .. (163.01,390.32) .. controls (164.43,390.32) and (165.58,389.17) .. (165.58,387.74) -- cycle ;
%Curve Lines [id:da3333879150426675] 
\draw    (879.8,260.4) .. controls (875.88,251.58) and (873.88,242.76) .. (874.74,215.12) ;
\draw [shift={(874.8,213.4)}, rotate = 91.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09412331543185459] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (659.15,303.4) -- (659.5,320.6) ;
%Straight Lines [id:da9670672094526929] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (885.15,266.4) -- (885.8,318.2) ;
%Straight Lines [id:da81502833923882] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (207.15,682.4) -- (206.8,768.2) ;
%Shape: Circle [id:dp9935381232873302] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166.8,205.41) .. controls (166.8,202.49) and (164.43,200.12) .. (161.51,200.12) .. controls (158.59,200.12) and (156.22,202.49) .. (156.22,205.41) .. controls (156.22,208.33) and (158.59,210.7) .. (161.51,210.7) .. controls (164.43,210.7) and (166.8,208.33) .. (166.8,205.41) -- cycle ;
%Straight Lines [id:da5378573719865738] 
\draw    (72.34,204.15) -- (181.76,203.4) ;
%Shape: Circle [id:dp5078183365583069] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (431.51,203.73) .. controls (431.51,200.81) and (429.14,198.44) .. (426.22,198.44) .. controls (423.3,198.44) and (420.93,200.81) .. (420.93,203.73) .. controls (420.93,206.65) and (423.3,209.02) .. (426.22,209.02) .. controls (429.14,209.02) and (431.51,206.65) .. (431.51,203.73) -- cycle ;
%Straight Lines [id:da5850642465368621] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (426.22,204.44) -- (471.98,161.03) -- (506.35,128.41) ;
%Curve Lines [id:da7481391021295014] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (426.22,204.44) .. controls (432.5,212.2) and (431.75,296.4) .. (432.25,316.9) ;
%Shape: Circle [id:dp9704860272472475] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (664.51,204.73) .. controls (664.51,201.81) and (662.14,199.44) .. (659.22,199.44) .. controls (656.3,199.44) and (653.93,201.81) .. (653.93,204.73) .. controls (653.93,207.65) and (656.3,210.02) .. (659.22,210.02) .. controls (662.14,210.02) and (664.51,207.65) .. (664.51,204.73) -- cycle ;
%Straight Lines [id:da954792372523346] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (659.22,203.44) -- (704.98,160.03) -- (739.35,127.41) ;
%Curve Lines [id:da2576724101940753] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (660.22,203.44) .. controls (666.5,211.2) and (667.5,291) .. (660.57,304.95) ;
%Shape: Circle [id:dp6331575517928902] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (890.51,203.73) .. controls (890.51,200.81) and (888.14,198.44) .. (885.22,198.44) .. controls (882.3,198.44) and (879.93,200.81) .. (879.93,203.73) .. controls (879.93,206.65) and (882.3,209.02) .. (885.22,209.02) .. controls (888.14,209.02) and (890.51,206.65) .. (890.51,203.73) -- cycle ;
%Curve Lines [id:da8161715838025947] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (885.22,203.44) .. controls (891.5,211.2) and (892.5,253) .. (885.57,266.95) ;
%Straight Lines [id:da20241128463063407] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (885.22,203.44) -- (930.98,160.03) -- (965.35,127.41) ;
%Shape: Circle [id:dp10899376532840166] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (212.22,651.44) .. controls (212.22,648.52) and (209.85,646.15) .. (206.93,646.15) .. controls (204.01,646.15) and (201.64,648.52) .. (201.64,651.44) .. controls (201.64,654.36) and (204.01,656.73) .. (206.93,656.73) .. controls (209.85,656.73) and (212.22,654.36) .. (212.22,651.44) -- cycle ;
%Straight Lines [id:da5264264531685527] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (208.22,651.44) -- (253.98,608.03) -- (288.35,575.41) ;
%Curve Lines [id:da9777431234975549] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (208.22,651.44) .. controls (214.5,659.2) and (211.5,675.2) .. (208.57,682.95) ;
%Shape: Circle [id:dp7896330994609773] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (135.62,204.2) .. controls (135.62,202.78) and (134.47,201.62) .. (133.05,201.62) .. controls (131.63,201.62) and (130.47,202.78) .. (130.47,204.2) .. controls (130.47,205.62) and (131.63,206.77) .. (133.05,206.77) .. controls (134.47,206.77) and (135.62,205.62) .. (135.62,204.2) -- cycle ;
%Straight Lines [id:da09563817292009236] 
\draw    (316.34,205.15) -- (425.76,204.4) ;
%Shape: Circle [id:dp09672229134377175] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (379.62,205.2) .. controls (379.62,203.78) and (378.47,202.62) .. (377.05,202.62) .. controls (375.63,202.62) and (374.47,203.78) .. (374.47,205.2) .. controls (374.47,206.62) and (375.63,207.77) .. (377.05,207.77) .. controls (378.47,207.77) and (379.62,206.62) .. (379.62,205.2) -- cycle ;
%Straight Lines [id:da5355212566357495] 
\draw    (549.34,204.15) -- (658.76,203.4) ;
%Shape: Circle [id:dp5759184919318245] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (612.62,204.2) .. controls (612.62,202.78) and (611.47,201.62) .. (610.05,201.62) .. controls (608.63,201.62) and (607.47,202.78) .. (607.47,204.2) .. controls (607.47,205.62) and (608.63,206.77) .. (610.05,206.77) .. controls (611.47,206.77) and (612.62,205.62) .. (612.62,204.2) -- cycle ;
%Straight Lines [id:da20388258298632156] 
\draw    (776.34,204.15) -- (885.76,203.4) ;
%Shape: Circle [id:dp8536718692703951] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (839.62,204.2) .. controls (839.62,202.78) and (838.47,201.62) .. (837.05,201.62) .. controls (835.63,201.62) and (834.47,202.78) .. (834.47,204.2) .. controls (834.47,205.62) and (835.63,206.77) .. (837.05,206.77) .. controls (838.47,206.77) and (839.62,205.62) .. (839.62,204.2) -- cycle ;
%Straight Lines [id:da394005769861965] 
\draw    (98.34,651.93) -- (207.76,651.17) ;
%Shape: Circle [id:dp40213474629183765] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (161.62,651.98) .. controls (161.62,650.55) and (160.47,649.4) .. (159.05,649.4) .. controls (157.63,649.4) and (156.47,650.55) .. (156.47,651.98) .. controls (156.47,653.4) and (157.63,654.55) .. (159.05,654.55) .. controls (160.47,654.55) and (161.62,653.4) .. (161.62,651.98) -- cycle ;
%Shape: Circle [id:dp045584780080348164] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.8,388.2) .. controls (183.8,386.78) and (182.65,385.62) .. (181.22,385.62) .. controls (179.8,385.62) and (178.65,386.78) .. (178.65,388.2) .. controls (178.65,389.62) and (179.8,390.77) .. (181.22,390.77) .. controls (182.65,390.77) and (183.8,389.62) .. (183.8,388.2) -- cycle ;
%Shape: Circle [id:dp779321240091402] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.8,389.2) .. controls (428.8,387.78) and (427.65,386.62) .. (426.22,386.62) .. controls (424.8,386.62) and (423.65,387.78) .. (423.65,389.2) .. controls (423.65,390.62) and (424.8,391.77) .. (426.22,391.77) .. controls (427.65,391.77) and (428.8,390.62) .. (428.8,389.2) -- cycle ;
%Shape: Circle [id:dp8402742769963207] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (661.72,304.83) .. controls (661.72,303.4) and (660.57,302.25) .. (659.15,302.25) .. controls (657.73,302.25) and (656.57,303.4) .. (656.57,304.83) .. controls (656.57,306.25) and (657.73,307.4) .. (659.15,307.4) .. controls (660.57,307.4) and (661.72,306.25) .. (661.72,304.83) -- cycle ;
%Shape: Circle [id:dp47479830571345216] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (183.37,266.77) .. controls (183.37,265.35) and (182.22,264.2) .. (180.8,264.2) .. controls (179.38,264.2) and (178.22,265.35) .. (178.22,266.77) .. controls (178.22,268.2) and (179.38,269.35) .. (180.8,269.35) .. controls (182.22,269.35) and (183.37,268.2) .. (183.37,266.77) -- cycle ;
%Shape: Circle [id:dp23722251407440287] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (434.37,266.77) .. controls (434.37,265.35) and (433.22,264.2) .. (431.8,264.2) .. controls (430.38,264.2) and (429.22,265.35) .. (429.22,266.77) .. controls (429.22,268.2) and (430.38,269.35) .. (431.8,269.35) .. controls (433.22,269.35) and (434.37,268.2) .. (434.37,266.77) -- cycle ;
%Shape: Circle [id:dp3884509760192474] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (668.37,264.77) .. controls (668.37,263.35) and (667.22,262.2) .. (665.8,262.2) .. controls (664.38,262.2) and (663.22,263.35) .. (663.22,264.77) .. controls (663.22,266.2) and (664.38,267.35) .. (665.8,267.35) .. controls (667.22,267.35) and (668.37,266.2) .. (668.37,264.77) -- cycle ;
%Shape: Circle [id:dp5406865526948805] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (888.37,267.77) .. controls (888.37,266.35) and (887.22,265.2) .. (885.8,265.2) .. controls (884.38,265.2) and (883.22,266.35) .. (883.22,267.77) .. controls (883.22,269.2) and (884.38,270.35) .. (885.8,270.35) .. controls (887.22,270.35) and (888.37,269.2) .. (888.37,267.77) -- cycle ;
%Shape: Circle [id:dp3084213916791054] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (209.37,734.77) .. controls (209.37,733.35) and (208.22,732.2) .. (206.8,732.2) .. controls (205.38,732.2) and (204.22,733.35) .. (204.22,734.77) .. controls (204.22,736.2) and (205.38,737.35) .. (206.8,737.35) .. controls (208.22,737.35) and (209.37,736.2) .. (209.37,734.77) -- cycle ;

% Text Node
\draw (547,506) node    {$F_{k}$};
% Text Node
\draw (594,888.2) node    {$F_{s}$};
% Text Node
\draw (315,502) node    {$F_{k}$};
% Text Node
\draw (305,651) node    {$F_{s'}$};
% Text Node
\draw (355,889.2) node    {$F_{s}$};
% Text Node
\draw (673,592) node    {$E$};
% Text Node
\draw (449,592) node    {$E$};
% Text Node
\draw (546,654) node    {$F_{s'}$};
% Text Node
\draw (86,509) node    {$F_{k}$};
% Text Node
\draw (77,650) node    {$F_{s'}$};
% Text Node
\draw (639,326) node    {$u'$};
% Text Node
\draw (129,887.2) node    {$F_{s}$};
% Text Node
\draw (226,589) node    {$E$};
% Text Node
\draw (764,61) node    {$F_{k}$};
% Text Node
\draw (755,202) node    {$F_{s'}$};
% Text Node
\draw (810,437.2) node    {$F_{s}$};
% Text Node
\draw (904,140) node    {$E$};
% Text Node
\draw (702,735) node    {$q_{j}$};
% Text Node
\draw (466,735) node    {$q_{j}$};
% Text Node
\draw (236,738) node    {$q_{j}$};
% Text Node
\draw (305,57) node    {$F_{k}$};
% Text Node
\draw (296,205) node    {$F_{s'}$};
% Text Node
\draw (350,427.2) node    {$F_{s}$};
% Text Node
\draw (443,141) node    {$E$};
% Text Node
\draw (538,61) node    {$F_{k}$};
% Text Node
\draw (529,202) node    {$F_{s'}$};
% Text Node
\draw (588,432.2) node    {$F_{s}$};
% Text Node
\draw (678,140) node    {$E$};
% Text Node
\draw (690,260) node    {$q_{j}$};
% Text Node
\draw (463,262) node    {$q_{j}$};
% Text Node
\draw (423,414) node    {$u$};
% Text Node
\draw (455,325) node    {$E'$};
% Text Node
\draw (63,58) node    {$F_{k}$};
% Text Node
\draw (50,206) node    {$F_{s'}$};
% Text Node
\draw (95,440.2) node    {$F_{s}$};
% Text Node
\draw (179,142) node    {$E$};
% Text Node
\draw (211,264) node    {$q_{j}$};
% Text Node
\draw (205,331) node    {$E'$};
% Text Node
\draw (131,109) node    {$q_{n}$};
% Text Node
\draw (156,434.8) node [anchor=north west][inner sep=0.75pt]    {$M_{\Theta '}$};
% Text Node
\draw (404,433.8) node [anchor=north west][inner sep=0.75pt]    {$M_{\Theta }$};
% Text Node
\draw (636,432.8) node [anchor=north west][inner sep=0.75pt]    {$M_{\Theta '''}$};
% Text Node
\draw (413,670) node    {$u_{4}$};
% Text Node
\draw (208,229) node    {$E''$};
% Text Node
\draw (458,226) node    {$E''$};
% Text Node
\draw (917,260) node    {$q_{j}$};
% Text Node
\draw (639,890.4) node [anchor=north west][inner sep=0.75pt]    {$( \Gamma ,h)$};



==> figwc4.tex <==

\draw  [dash pattern={on 4.5pt off 4.5pt}]  (157.5,211) -- (157.5,239) ;
%Straight Lines [id:da5015609770387808] 
\draw    (140.3,141) -- (65.3,141) ;
%Straight Lines [id:da5410222744196553] 
\draw    (140.3,140) -- (157.8,157) ;
%Straight Lines [id:da5465906267263207] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (140.3,57) -- (140.3,85) ;
%Straight Lines [id:da8468128264167636] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140.3,87) -- (140.3,141) ;
%Shape: Circle [id:dp6410245854638317] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.45,140.42) .. controls (142.45,139) and (141.3,137.85) .. (139.87,137.85) .. controls (138.45,137.85) and (137.3,139) .. (137.3,140.42) .. controls (137.3,141.85) and (138.45,143) .. (139.87,143) .. controls (141.3,143) and (142.45,141.85) .. (142.45,140.42) -- cycle ;
%Straight Lines [id:da5338900035706895] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (157.8,157) -- (157.5,211) ;
%Shape: Circle [id:dp2980010961163566] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160.45,204.42) .. controls (160.45,203) and (159.3,201.85) .. (157.87,201.85) .. controls (156.45,201.85) and (155.3,203) .. (155.3,204.42) .. controls (155.3,205.85) and (156.45,207) .. (157.87,207) .. controls (159.3,207) and (160.45,205.85) .. (160.45,204.42) -- cycle ;
%Shape: Circle [id:dp006787988052499472] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.95,157) .. controls (159.95,155.58) and (158.8,154.42) .. (157.37,154.42) .. controls (155.95,154.42) and (154.8,155.58) .. (154.8,157) .. controls (154.8,158.42) and (155.95,159.58) .. (157.37,159.58) .. controls (158.8,159.58) and (159.95,158.42) .. (159.95,157) -- cycle ;
%Straight Lines [id:da6040533482440833] 
\draw    (157.8,157) -- (212.5,157) ;
%Straight Lines [id:da5661187388724107] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (244.5,157) -- (212.5,157) ;
%Straight Lines [id:da5884363189940351] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (575.5,211) -- (575.5,239) ;
%Straight Lines [id:da22822704731514487] 
\draw    (576.3,158) -- (501.3,158) ;
%Straight Lines [id:da8308605516754557] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (576.3,74) -- (576.3,102) ;
%Straight Lines [id:da857559228940145] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (576.3,104) -- (576.3,158) ;
%Shape: Circle [id:dp5778893962466187] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (578.45,157.42) .. controls (578.45,156) and (577.3,154.85) .. (575.87,154.85) .. controls (574.45,154.85) and (573.3,156) .. (573.3,157.42) .. controls (573.3,158.85) and (574.45,160) .. (575.87,160) .. controls (577.3,160) and (578.45,158.85) .. (578.45,157.42) -- cycle ;
%Straight Lines [id:da030836799656137615] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (575.8,157) -- (575.5,211) ;
%Shape: Circle [id:dp5718334074644396] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (578.45,204.42) .. controls (578.45,203) and (577.3,201.85) .. (575.87,201.85) .. controls (574.45,201.85) and (573.3,203) .. (573.3,204.42) .. controls (573.3,205.85) and (574.45,207) .. (575.87,207) .. controls (577.3,207) and (578.45,205.85) .. (578.45,204.42) -- cycle ;
%Straight Lines [id:da8030474107844456] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (367.5,211) -- (367.5,239) ;
%Straight Lines [id:da3359907565773663] 
\draw    (368.3,158) -- (293.3,158) ;
%Straight Lines [id:da47983549593809527] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (368.3,74) -- (368.3,102) ;
%Straight Lines [id:da6867244854078776] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.3,104) -- (368.3,158) ;
%Shape: Circle [id:dp838217736946322] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370.45,157.42) .. controls (370.45,156) and (369.3,154.85) .. (367.87,154.85) .. controls (366.45,154.85) and (365.3,156) .. (365.3,157.42) .. controls (365.3,158.85) and (366.45,160) .. (367.87,160) .. controls (369.3,160) and (370.45,158.85) .. (370.45,157.42) -- cycle ;
%Straight Lines [id:da4662528103294328] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (367.8,157) -- (367.5,211) ;
%Shape: Circle [id:dp931613601611861] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (370.45,204.42) .. controls (370.45,203) and (369.3,201.85) .. (367.87,201.85) .. controls (366.45,201.85) and (365.3,203) .. (365.3,204.42) .. controls (365.3,205.85) and (366.45,207) .. (367.87,207) .. controls (369.3,207) and (370.45,205.85) .. (370.45,204.42) -- cycle ;
%Shape: Circle [id:dp7772763040895254] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (209.45,157.42) .. controls (209.45,156) and (208.3,154.85) .. (206.87,154.85) .. controls (205.45,154.85) and (204.3,156) .. (204.3,157.42) .. controls (204.3,158.85) and (205.45,160) .. (206.87,160) .. controls (208.3,160) and (209.45,158.85) .. (209.45,157.42) -- cycle ;
%Straight Lines [id:da9861843825911849] 
\draw    (368.8,158) -- (423.5,158) ;
%Straight Lines [id:da08070070657783601] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (455.5,158) -- (423.5,158) ;
%Shape: Circle [id:dp09496270891637515] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (420.45,158.42) .. controls (420.45,157) and (419.3,155.85) .. (417.87,155.85) .. controls (416.45,155.85) and (415.3,157) .. (415.3,158.42) .. controls (415.3,159.85) and (416.45,161) .. (417.87,161) .. controls (419.3,161) and (420.45,159.85) .. (420.45,158.42) -- cycle ;
%Straight Lines [id:da872598432062357] 
\draw    (577.8,158) -- (632.5,158) ;
%Straight Lines [id:da4818761952428483] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (664.5,158) -- (632.5,158) ;
%Shape: Circle [id:dp20888931363735885] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (629.45,158.42) .. controls (629.45,157) and (628.3,155.85) .. (626.87,155.85) .. controls (625.45,155.85) and (624.3,157) .. (624.3,158.42) .. controls (624.3,159.85) and (625.45,161) .. (626.87,161) .. controls (628.3,161) and (629.45,159.85) .. (629.45,158.42) -- cycle ;

% Text Node
\draw (120,101.8) node    {$E$};
% Text Node
\draw (48,142.8) node    {$F$};
% Text Node
\draw (103,212.6) node [anchor=north west][inner sep=0.75pt]    {$M_{\Theta '}$};
% Text Node
\draw (183,178.8) node    {$E'$};
% Text Node
\draw (560,119.8) node    {$E$};
% Text Node
\draw (490,159.8) node    {$F$};
% Text Node
\draw (517,215.6) node [anchor=north west][inner sep=0.75pt]    {$M_{\Theta '''}$};
% Text Node
\draw (595,179.8) node    {$E'$};
% Text Node
\draw (563,172) node    {$u'$};
% Text Node
\draw (352,119.8) node    {$E$};
% Text Node
\draw (278,159.8) node    {$F$};
% Text Node
\draw (310,215.6) node [anchor=north west][inner sep=0.75pt]    {$M_{\Theta }$};
% Text Node
\draw (387,179.8) node    {$E'$};
% Text Node
\draw (355,172) node    {$u$};
% Text Node
\draw (173,200.4) node [anchor=north west][inner sep=0.75pt]    {$q_{j}$};



==> figwc5.tex <==

\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (111.5,99.2) -- (111.5,277.2) ;
%Straight Lines [id:da7634168488830375] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (137.5,99.2) -- (151.5,85) ;
%Straight Lines [id:da7071493641184714] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (137.5,99.2) -- (137.5,279.2) ;
%Straight Lines [id:da19807556498173118] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (69.5,319) -- (111.5,277.2) ;
%Straight Lines [id:da9860072712618975] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (137.5,278.2) -- (155.08,298.2) ;
%Straight Lines [id:da7438215542144759] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (73.5,60) -- (111.08,98.77) ;
%Shape: Circle [id:dp3998096158468587] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (98.5,83.2) .. controls (98.5,81.78) and (97.35,80.62) .. (95.92,80.62) .. controls (94.5,80.62) and (93.35,81.78) .. (93.35,83.2) .. controls (93.35,84.62) and (94.5,85.77) .. (95.92,85.77) .. controls (97.35,85.77) and (98.5,84.62) .. (98.5,83.2) -- cycle ;
%Shape: Circle [id:dp9064929524685004] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (140.08,241.2) .. controls (140.08,239.78) and (138.92,238.62) .. (137.5,238.62) .. controls (136.08,238.62) and (134.92,239.78) .. (134.92,241.2) .. controls (134.92,242.62) and (136.08,243.77) .. (137.5,243.77) .. controls (138.92,243.77) and (140.08,242.62) .. (140.08,241.2) -- cycle ;
%Shape: Circle [id:dp49480562742878087] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (154.08,295.2) .. controls (154.08,293.78) and (152.92,292.62) .. (151.5,292.62) .. controls (150.08,292.62) and (148.92,293.78) .. (148.92,295.2) .. controls (148.92,296.62) and (150.08,297.77) .. (151.5,297.77) .. controls (152.92,297.77) and (154.08,296.62) .. (154.08,295.2) -- cycle ;
%Shape: Circle [id:dp548963082104674] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.08,98.77) .. controls (140.08,97.35) and (138.92,96.2) .. (137.5,96.2) .. controls (136.08,96.2) and (134.92,97.35) .. (134.92,98.77) .. controls (134.92,100.2) and (136.08,101.35) .. (137.5,101.35) .. controls (138.92,101.35) and (140.08,100.2) .. (140.08,98.77) -- cycle ;
%Shape: Circle [id:dp5202448922463037] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.08,278.77) .. controls (140.08,277.35) and (138.92,276.2) .. (137.5,276.2) .. controls (136.08,276.2) and (134.92,277.35) .. (134.92,278.77) .. controls (134.92,280.2) and (136.08,281.35) .. (137.5,281.35) .. controls (138.92,281.35) and (140.08,280.2) .. (140.08,278.77) -- cycle ;
%Shape: Circle [id:dp07439137747366042] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114.08,98.77) .. controls (114.08,97.35) and (112.92,96.2) .. (111.5,96.2) .. controls (110.08,96.2) and (108.92,97.35) .. (108.92,98.77) .. controls (108.92,100.2) and (110.08,101.35) .. (111.5,101.35) .. controls (112.92,101.35) and (114.08,100.2) .. (114.08,98.77) -- cycle ;
%Straight Lines [id:da3331908897637297] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (111.5,99) -- (137.5,99.35) ;
%Straight Lines [id:da017066628728500177] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (111.5,278.2) -- (137.5,278) ;
%Shape: Circle [id:dp23961012636342582] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114.08,277.77) .. controls (114.08,276.35) and (112.92,275.2) .. (111.5,275.2) .. controls (110.08,275.2) and (108.92,276.35) .. (108.92,277.77) .. controls (108.92,279.2) and (110.08,280.35) .. (111.5,280.35) .. controls (112.92,280.35) and (114.08,279.2) .. (114.08,277.77) -- cycle ;
%Straight Lines [id:da3754916971900697] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (178.5,57) -- (151.5,85) ;
%Straight Lines [id:da9350743136761257] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (176.5,321) -- (154.5,297.77) ;
%Straight Lines [id:da6601316600086302] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (267.5,125.2) -- (281.5,111) ;
%Straight Lines [id:da8304677564376708] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (225.5,320) -- (267.5,278.2) ;
%Straight Lines [id:da5609834568001855] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (267.5,278.2) -- (285.08,298.2) ;
%Straight Lines [id:da47737218494905886] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (203.5,59) -- (267.08,125.77) ;
%Shape: Circle [id:dp7645886196221614] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (228.5,83.2) .. controls (228.5,81.78) and (227.35,80.62) .. (225.92,80.62) .. controls (224.5,80.62) and (223.35,81.78) .. (223.35,83.2) .. controls (223.35,84.62) and (224.5,85.77) .. (225.92,85.77) .. controls (227.35,85.77) and (228.5,84.62) .. (228.5,83.2) -- cycle ;
%Shape: Circle [id:dp42664987286102285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (284.08,295.2) .. controls (284.08,293.78) and (282.92,292.62) .. (281.5,292.62) .. controls (280.08,292.62) and (278.92,293.78) .. (278.92,295.2) .. controls (278.92,296.62) and (280.08,297.77) .. (281.5,297.77) .. controls (282.92,297.77) and (284.08,296.62) .. (284.08,295.2) -- cycle ;
%Shape: Circle [id:dp6512789634973082] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270.08,124.77) .. controls (270.08,123.35) and (268.92,122.2) .. (267.5,122.2) .. controls (266.08,122.2) and (264.92,123.35) .. (264.92,124.77) .. controls (264.92,126.2) and (266.08,127.35) .. (267.5,127.35) .. controls (268.92,127.35) and (270.08,126.2) .. (270.08,124.77) -- cycle ;
%Shape: Circle [id:dp04220995367537217] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270.08,278.77) .. controls (270.08,277.35) and (268.92,276.2) .. (267.5,276.2) .. controls (266.08,276.2) and (264.92,277.35) .. (264.92,278.77) .. controls (264.92,280.2) and (266.08,281.35) .. (267.5,281.35) .. controls (268.92,281.35) and (270.08,280.2) .. (270.08,278.77) -- cycle ;
%Straight Lines [id:da580403954550399] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (308.5,83) -- (281.5,111) ;
%Straight Lines [id:da5723760195883536] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (306.5,321) -- (284.5,297.77) ;
%Curve Lines [id:da766667212506903] 
\draw    (268.08,124.77) .. controls (260.5,157) and (252.5,214) .. (267.5,278.2) ;
%Straight Lines [id:da6681569354098693] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (408.5,125.2) -- (422.5,111) ;
%Straight Lines [id:da19540985001288735] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (408.5,125.2) -- (408.5,148.2) ;
%Straight Lines [id:da4016563891646785] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (366.5,320) -- (408.5,278.2) ;
%Straight Lines [id:da9463510096842889] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (408.5,278.2) -- (426.08,298.2) ;
%Straight Lines [id:da9337117055275441] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (344.5,59) -- (408.08,125.77) ;
%Shape: Circle [id:dp9758453241434275] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (369.5,83.2) .. controls (369.5,81.78) and (368.35,80.62) .. (366.92,80.62) .. controls (365.5,80.62) and (364.35,81.78) .. (364.35,83.2) .. controls (364.35,84.62) and (365.5,85.77) .. (366.92,85.77) .. controls (368.35,85.77) and (369.5,84.62) .. (369.5,83.2) -- cycle ;
%Shape: Circle [id:dp8068763015959715] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (425.08,295.2) .. controls (425.08,293.78) and (423.92,292.62) .. (422.5,292.62) .. controls (421.08,292.62) and (419.92,293.78) .. (419.92,295.2) .. controls (419.92,296.62) and (421.08,297.77) .. (422.5,297.77) .. controls (423.92,297.77) and (425.08,296.62) .. (425.08,295.2) -- cycle ;
%Shape: Circle [id:dp9556707082463494] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.08,124.77) .. controls (411.08,123.35) and (409.92,122.2) .. (408.5,122.2) .. controls (407.08,122.2) and (405.92,123.35) .. (405.92,124.77) .. controls (405.92,126.2) and (407.08,127.35) .. (408.5,127.35) .. controls (409.92,127.35) and (411.08,126.2) .. (411.08,124.77) -- cycle ;
%Shape: Circle [id:dp37394516429668534] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.08,278.77) .. controls (411.08,277.35) and (409.92,276.2) .. (408.5,276.2) .. controls (407.08,276.2) and (405.92,277.35) .. (405.92,278.77) .. controls (405.92,280.2) and (407.08,281.35) .. (408.5,281.35) .. controls (409.92,281.35) and (411.08,280.2) .. (411.08,278.77) -- cycle ;
%Straight Lines [id:da37418245749396806] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (449.5,83) -- (422.5,111) ;
%Straight Lines [id:da8096109401414862] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (447.5,321) -- (425.5,297.77) ;
%Curve Lines [id:da8913149184768152] 
\draw    (409.08,142.77) .. controls (403.5,174) and (397.5,203) .. (408.5,261.2) ;
%Shape: Circle [id:dp2862727035309891] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.08,147.77) .. controls (411.08,146.35) and (409.92,145.2) .. (408.5,145.2) .. controls (407.08,145.2) and (405.92,146.35) .. (405.92,147.77) .. controls (405.92,149.2) and (407.08,150.35) .. (408.5,150.35) .. controls (409.92,150.35) and (411.08,149.2) .. (411.08,147.77) -- cycle ;
%Shape: Circle [id:dp8237082787695476] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.08,257.77) .. controls (411.08,256.35) and (409.92,255.2) .. (408.5,255.2) .. controls (407.08,255.2) and (405.92,256.35) .. (405.92,257.77) .. controls (405.92,259.2) and (407.08,260.35) .. (408.5,260.35) .. controls (409.92,260.35) and (411.08,259.2) .. (411.08,257.77) -- cycle ;
%Straight Lines [id:da3053013586249611] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (546.5,125.2) -- (560.5,111) ;
%Straight Lines [id:da17405863521791254] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (546.5,125.2) -- (546.5,169.2) ;
%Straight Lines [id:da7676894246257828] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (504.5,320) -- (546.5,278.2) ;
%Straight Lines [id:da20586262491142948] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (546.5,278.2) -- (564.08,298.2) ;
%Straight Lines [id:da3648162695185684] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (482.5,59) -- (546.08,125.77) ;
%Shape: Circle [id:dp04261581750889465] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (507.5,83.2) .. controls (507.5,81.78) and (506.35,80.62) .. (504.92,80.62) .. controls (503.5,80.62) and (502.35,81.78) .. (502.35,83.2) .. controls (502.35,84.62) and (503.5,85.77) .. (504.92,85.77) .. controls (506.35,85.77) and (507.5,84.62) .. (507.5,83.2) -- cycle ;
%Shape: Circle [id:dp659815378232657] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (563.08,295.2) .. controls (563.08,293.78) and (561.92,292.62) .. (560.5,292.62) .. controls (559.08,292.62) and (557.92,293.78) .. (557.92,295.2) .. controls (557.92,296.62) and (559.08,297.77) .. (560.5,297.77) .. controls (561.92,297.77) and (563.08,296.62) .. (563.08,295.2) -- cycle ;
%Shape: Circle [id:dp3607243121459669] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (549.08,124.77) .. controls (549.08,123.35) and (547.92,122.2) .. (546.5,122.2) .. controls (545.08,122.2) and (543.92,123.35) .. (543.92,124.77) .. controls (543.92,126.2) and (545.08,127.35) .. (546.5,127.35) .. controls (547.92,127.35) and (549.08,126.2) .. (549.08,124.77) -- cycle ;
%Shape: Circle [id:dp13197956489028173] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (549.08,278.77) .. controls (549.08,277.35) and (547.92,276.2) .. (546.5,276.2) .. controls (545.08,276.2) and (543.92,277.35) .. (543.92,278.77) .. controls (543.92,280.2) and (545.08,281.35) .. (546.5,281.35) .. controls (547.92,281.35) and (549.08,280.2) .. (549.08,278.77) -- cycle ;
%Straight Lines [id:da2627797419348967] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (587.5,83) -- (560.5,111) ;
%Straight Lines [id:da4361593784505302] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (585.5,321) -- (563.5,297.77) ;
%Curve Lines [id:da17617762179770602] 
\draw    (546.08,167.77) .. controls (540.5,199) and (534.5,196) .. (545.5,242.2) ;
%Shape: Circle [id:dp30418241742718033] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (549.08,168.77) .. controls (549.08,167.35) and (547.92,166.2) .. (546.5,166.2) .. controls (545.08,166.2) and (543.92,167.35) .. (543.92,168.77) .. controls (543.92,170.2) and (545.08,171.35) .. (546.5,171.35) .. controls (547.92,171.35) and (549.08,170.2) .. (549.08,168.77) -- cycle ;
%Straight Lines [id:da5252817754613965] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (676.5,125.2) -- (690.5,111) ;
%Straight Lines [id:da12251108653286602] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (676.5,125.2) -- (676.5,184.2) ;
%Straight Lines [id:da026794031261563322] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (634.5,320) -- (676.5,278.2) ;
%Straight Lines [id:da831555223747007] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (676.5,278.2) -- (694.08,298.2) ;
%Straight Lines [id:da47029825037710427] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (612.5,59) -- (676.08,125.77) ;
%Shape: Circle [id:dp9026197547063504] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (637.5,83.2) .. controls (637.5,81.78) and (636.35,80.62) .. (634.92,80.62) .. controls (633.5,80.62) and (632.35,81.78) .. (632.35,83.2) .. controls (632.35,84.62) and (633.5,85.77) .. (634.92,85.77) .. controls (636.35,85.77) and (637.5,84.62) .. (637.5,83.2) -- cycle ;
%Shape: Circle [id:dp09481590981536403] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (693.08,295.2) .. controls (693.08,293.78) and (691.92,292.62) .. (690.5,292.62) .. controls (689.08,292.62) and (687.92,293.78) .. (687.92,295.2) .. controls (687.92,296.62) and (689.08,297.77) .. (690.5,297.77) .. controls (691.92,297.77) and (693.08,296.62) .. (693.08,295.2) -- cycle ;
%Shape: Circle [id:dp035076089230227536] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (679.08,124.77) .. controls (679.08,123.35) and (677.92,122.2) .. (676.5,122.2) .. controls (675.08,122.2) and (673.92,123.35) .. (673.92,124.77) .. controls (673.92,126.2) and (675.08,127.35) .. (676.5,127.35) .. controls (677.92,127.35) and (679.08,126.2) .. (679.08,124.77) -- cycle ;
%Shape: Circle [id:dp4599807735032846] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (679.08,278.77) .. controls (679.08,277.35) and (677.92,276.2) .. (676.5,276.2) .. controls (675.08,276.2) and (673.92,277.35) .. (673.92,278.77) .. controls (673.92,280.2) and (675.08,281.35) .. (676.5,281.35) .. controls (677.92,281.35) and (679.08,280.2) .. (679.08,278.77) -- cycle ;
%Straight Lines [id:da1254975037215318] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (717.5,83) -- (690.5,111) ;
%Straight Lines [id:da9443242123211899] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (715.5,321) -- (693.5,297.77) ;
%Curve Lines [id:da8045920265839699] 
\draw    (677.08,183.77) .. controls (665.5,200.4) and (674.5,215.4) .. (676.5,220.2) ;
%Shape: Circle [id:dp1058657352634722] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (679.08,184.77) .. controls (679.08,183.35) and (677.92,182.2) .. (676.5,182.2) .. controls (675.08,182.2) and (673.92,183.35) .. (673.92,184.77) .. controls (673.92,186.2) and (675.08,187.35) .. (676.5,187.35) .. controls (677.92,187.35) and (679.08,186.2) .. (679.08,184.77) -- cycle ;
%Shape: Circle [id:dp3610764916457938] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (679.08,219.77) .. controls (679.08,218.35) and (677.92,217.2) .. (676.5,217.2) .. controls (675.08,217.2) and (673.92,218.35) .. (673.92,219.77) .. controls (673.92,221.2) and (675.08,222.35) .. (676.5,222.35) .. controls (677.92,222.35) and (679.08,221.2) .. (679.08,219.77) -- cycle ;
%Straight Lines [id:da6912700821508271] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (803.5,125.2) -- (817.5,111) ;
%Straight Lines [id:da8637940222577505] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (803.5,125.2) -- (803.5,279.2) ;
%Straight Lines [id:da2868191174825727] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (761.5,320) -- (803.5,278.2) ;
%Straight Lines [id:da7621031214150249] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (803.5,278.2) -- (821.08,298.2) ;
%Straight Lines [id:da3248985825794246] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (739.5,59) -- (803.08,125.77) ;
%Shape: Circle [id:dp7004313634143764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (764.5,83.2) .. controls (764.5,81.78) and (763.35,80.62) .. (761.92,80.62) .. controls (760.5,80.62) and (759.35,81.78) .. (759.35,83.2) .. controls (759.35,84.62) and (760.5,85.77) .. (761.92,85.77) .. controls (763.35,85.77) and (764.5,84.62) .. (764.5,83.2) -- cycle ;
%Shape: Circle [id:dp24892614774963073] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (806.08,241.2) .. controls (806.08,239.78) and (804.92,238.62) .. (803.5,238.62) .. controls (802.08,238.62) and (800.92,239.78) .. (800.92,241.2) .. controls (800.92,242.62) and (802.08,243.77) .. (803.5,243.77) .. controls (804.92,243.77) and (806.08,242.62) .. (806.08,241.2) -- cycle ;
%Shape: Circle [id:dp5590461510783451] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (820.08,295.2) .. controls (820.08,293.78) and (818.92,292.62) .. (817.5,292.62) .. controls (816.08,292.62) and (814.92,293.78) .. (814.92,295.2) .. controls (814.92,296.62) and (816.08,297.77) .. (817.5,297.77) .. controls (818.92,297.77) and (820.08,296.62) .. (820.08,295.2) -- cycle ;
%Shape: Circle [id:dp9091946298223907] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (806.08,124.77) .. controls (806.08,123.35) and (804.92,122.2) .. (803.5,122.2) .. controls (802.08,122.2) and (800.92,123.35) .. (800.92,124.77) .. controls (800.92,126.2) and (802.08,127.35) .. (803.5,127.35) .. controls (804.92,127.35) and (806.08,126.2) .. (806.08,124.77) -- cycle ;
%Shape: Circle [id:dp46755910684552227] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (806.08,278.77) .. controls (806.08,277.35) and (804.92,276.2) .. (803.5,276.2) .. controls (802.08,276.2) and (800.92,277.35) .. (800.92,278.77) .. controls (800.92,280.2) and (802.08,281.35) .. (803.5,281.35) .. controls (804.92,281.35) and (806.08,280.2) .. (806.08,278.77) -- cycle ;
%Straight Lines [id:da942397288137186] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (844.5,83) -- (817.5,111) ;
%Straight Lines [id:da16885550962496776] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (842.5,321) -- (820.5,297.77) ;
%Shape: Circle [id:dp6928726432868357] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (806.08,200.77) .. controls (806.08,199.35) and (804.92,198.2) .. (803.5,198.2) .. controls (802.08,198.2) and (800.92,199.35) .. (800.92,200.77) .. controls (800.92,202.2) and (802.08,203.35) .. (803.5,203.35) .. controls (804.92,203.35) and (806.08,202.2) .. (806.08,200.77) -- cycle ;
%Straight Lines [id:da46283090473318067] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (929.5,125.2) -- (943.5,111) ;
%Straight Lines [id:da12707863982129508] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (929.5,125.2) -- (929.5,279.2) ;
%Straight Lines [id:da7194753805443768] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (887.5,320) -- (929.5,278.2) ;
%Straight Lines [id:da9593300135772629] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (929.5,278.2) -- (947.08,298.2) ;
%Straight Lines [id:da9724800238863802] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (865.5,59) -- (929.08,125.77) ;
%Shape: Circle [id:dp31159892801612243] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (890.5,83.2) .. controls (890.5,81.78) and (889.35,80.62) .. (887.92,80.62) .. controls (886.5,80.62) and (885.35,81.78) .. (885.35,83.2) .. controls (885.35,84.62) and (886.5,85.77) .. (887.92,85.77) .. controls (889.35,85.77) and (890.5,84.62) .. (890.5,83.2) -- cycle ;
%Shape: Circle [id:dp7468417920206067] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (932.08,241.2) .. controls (932.08,239.78) and (930.92,238.62) .. (929.5,238.62) .. controls (928.08,238.62) and (926.92,239.78) .. (926.92,241.2) .. controls (926.92,242.62) and (928.08,243.77) .. (929.5,243.77) .. controls (930.92,243.77) and (932.08,242.62) .. (932.08,241.2) -- cycle ;
%Shape: Circle [id:dp11805545482898405] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (946.08,295.2) .. controls (946.08,293.78) and (944.92,292.62) .. (943.5,292.62) .. controls (942.08,292.62) and (940.92,293.78) .. (940.92,295.2) .. controls (940.92,296.62) and (942.08,297.77) .. (943.5,297.77) .. controls (944.92,297.77) and (946.08,296.62) .. (946.08,295.2) -- cycle ;
%Shape: Circle [id:dp46439800780262086] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (932.08,124.77) .. controls (932.08,123.35) and (930.92,122.2) .. (929.5,122.2) .. controls (928.08,122.2) and (926.92,123.35) .. (926.92,124.77) .. controls (926.92,126.2) and (928.08,127.35) .. (929.5,127.35) .. controls (930.92,127.35) and (932.08,126.2) .. (932.08,124.77) -- cycle ;
%Shape: Circle [id:dp321931270271381] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (932.08,278.77) .. controls (932.08,277.35) and (930.92,276.2) .. (929.5,276.2) .. controls (928.08,276.2) and (926.92,277.35) .. (926.92,278.77) .. controls (926.92,280.2) and (928.08,281.35) .. (929.5,281.35) .. controls (930.92,281.35) and (932.08,280.2) .. (932.08,278.77) -- cycle ;
%Straight Lines [id:da519269541091637] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (970.5,83) -- (943.5,111) ;
%Straight Lines [id:da9367783336566626] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (968.5,321) -- (946.5,297.77) ;
%Shape: Circle [id:dp7800702660114764] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (932.08,200.77) .. controls (932.08,199.35) and (930.92,198.2) .. (929.5,198.2) .. controls (928.08,198.2) and (926.92,199.35) .. (926.92,200.77) .. controls (926.92,202.2) and (928.08,203.35) .. (929.5,203.35) .. controls (930.92,203.35) and (932.08,202.2) .. (932.08,200.77) -- cycle ;
%Curve Lines [id:da7510541979272436] 
\draw    (929.5,198.2) .. controls (905.5,159.4) and (897.5,235.4) .. (929.5,201.35) ;
%Straight Lines [id:da2090217304438582] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (546.5,241.2) -- (546.5,279.2) ;
%Curve Lines [id:da7828634367146188] 
\draw    (547.5,169.35) .. controls (553.42,200.17) and (554,210.6) .. (546.92,243.77) ;
%Shape: Circle [id:dp3165502200815793] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (549.08,242.2) .. controls (549.08,240.78) and (547.92,239.62) .. (546.5,239.62) .. controls (545.08,239.62) and (543.92,240.78) .. (543.92,242.2) .. controls (543.92,243.62) and (545.08,244.77) .. (546.5,244.77) .. controls (547.92,244.77) and (549.08,243.62) .. (549.08,242.2) -- cycle ;
%Straight Lines [id:da6886173577281172] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (408.5,257.35) -- (408.5,280.35) ;
%Curve Lines [id:da1281905462281867] 
\draw    (409.08,147.77) .. controls (415,181.6) and (421,205.6) .. (408.5,266.2) ;
%Shape: Circle [id:dp4396568164809771] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (415.08,241.2) .. controls (415.08,239.78) and (413.92,238.62) .. (412.5,238.62) .. controls (411.08,238.62) and (409.92,239.78) .. (409.92,241.2) .. controls (409.92,242.62) and (411.08,243.77) .. (412.5,243.77) .. controls (413.92,243.77) and (415.08,242.62) .. (415.08,241.2) -- cycle ;
%Curve Lines [id:da7538624088331125] 
\draw    (267.08,124.92) .. controls (276,156.75) and (283,210.75) .. (266.5,278.35) ;
%Shape: Circle [id:dp4443049678263422] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (276.08,241.2) .. controls (276.08,239.78) and (274.92,238.62) .. (273.5,238.62) .. controls (272.08,238.62) and (270.92,239.78) .. (270.92,241.2) .. controls (270.92,242.62) and (272.08,243.77) .. (273.5,243.77) .. controls (274.92,243.77) and (276.08,242.62) .. (276.08,241.2) -- cycle ;
%Straight Lines [id:da9897524553040029] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (676.5,221.2) -- (676.5,280.2) ;
%Shape: Circle [id:dp006581291023908475] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (679.08,240.2) .. controls (679.08,238.78) and (677.92,237.62) .. (676.5,237.62) .. controls (675.08,237.62) and (673.92,238.78) .. (673.92,240.2) .. controls (673.92,241.62) and (675.08,242.77) .. (676.5,242.77) .. controls (677.92,242.77) and (679.08,241.62) .. (679.08,240.2) -- cycle ;
%Curve Lines [id:da9389917854654408] 
\draw    (677.08,183.77) .. controls (685,198.6) and (681,215.6) .. (676.5,220.2) ;

% Text Node
\draw (89,215.8) node    {$E$};
% Text Node
\draw (160,205.8) node    {$E'$};
% Text Node
\draw (111,332.6) node [anchor=north west][inner sep=0.75pt]    {$M_{\Theta '}$};
% Text Node
\draw (159,260.8) node    {$E''$};
% Text Node
\draw (246,206.8) node    {$E$};
% Text Node
\draw (290,205.8) node    {$E'$};
% Text Node
\draw (253,334.6) node [anchor=north west][inner sep=0.75pt]    {$M_{\Theta }$};
% Text Node
\draw (291,256.8) node    {$E''$};
% Text Node
\draw (387,206.8) node    {$E$};
% Text Node
\draw (393,334.6) node [anchor=north west][inner sep=0.75pt]    {$M_{\Theta '''}$};
% Text Node
\draw (251,298.4) node [anchor=north west][inner sep=0.75pt]    {$u''_{0}$};
% Text Node
\draw (525,206.8) node    {$E$};
% Text Node
\draw (531,333.6) node [anchor=north west][inner sep=0.75pt]    {$M_{\Xi }$};
% Text Node
\draw (655,200.8) node    {$E$};
% Text Node
\draw (661,333.6) node [anchor=north west][inner sep=0.75pt]    {$M_{\Xi '}$};
% Text Node
\draw (792,332.6) node [anchor=north west][inner sep=0.75pt]    {$M_{\Upsilon }$};
% Text Node
\draw (257,80.4) node [anchor=north west][inner sep=0.75pt]    {$u'_{0}$};
% Text Node
\draw (416,137.4) node [anchor=north west][inner sep=0.75pt]    {$u'_{1}$};
% Text Node
\draw (415,244.4) node [anchor=north west][inner sep=0.75pt]    {$u''_{1}$};
% Text Node
\draw (556,160.4) node [anchor=north west][inner sep=0.75pt]    {$u'_{1}$};
% Text Node
\draw (557,231.4) node [anchor=north west][inner sep=0.75pt]    {$u_{2}$};
% Text Node
\draw (685,168.4) node [anchor=north west][inner sep=0.75pt]    {$u'_{1}$};
% Text Node
\draw (687,209.4) node [anchor=north west][inner sep=0.75pt]    {$u'_{2}$};
% Text Node
\draw (812,190.4) node [anchor=north west][inner sep=0.75pt]    {$u_{3}$};
% Text Node
\draw (149,223.4) node [anchor=north west][inner sep=0.75pt]    {$q_{j}$};
% Text Node
\draw (391,135.8) node    {$E'_{1}$};
% Text Node
\draw (390,267.8) node    {$E''_{1}$};
% Text Node
\draw (526,142.8) node    {$E'_{1}$};
% Text Node
\draw (527,264.8) node    {$E''_{1}$};
% Text Node
\draw (660,148.8) node    {$E'_{1}$};
% Text Node
\draw (659,263.8) node    {$E''_{1}$};
% Text Node
\draw (656,230.8) node    {$E_{2}$};
% Text Node
\draw (918,332.6) node [anchor=north west][inner sep=0.75pt]    {$M_{\Upsilon '}$};
% Text Node
\draw (938,190.4) node [anchor=north west][inner sep=0.75pt]    {$u_{3}$};
% Text Node
\draw (889,173.8) node [anchor=north west][inner sep=0.75pt]    {$e_{l}$};
% Text Node
\draw (786,164.8) node    {$E'_{1}$};
% Text Node
\draw (785,258.8) node    {$E''_{1}$};
% Text Node
\draw (785,218.8) node    {$E_{2}$};
% Text Node
\draw (912,163.8) node    {$E'_{1}$};
% Text Node
\draw (911,257.8) node    {$E''_{1}$};
% Text Node
\draw (914,225.8) node    {$E_{2}$};
